Dynamic Memory Management on GPUs with SYCL

Dynamic memory allocation is not traditionally available in kernels running on GPUs. This work aims to build on Ouroboros, an efficient dynamic memory management library for CUDA applications, by porting the code to SYCL, a cross-platform accelerator API. Since SYCL can be compiled to a CUDA backend, it is possible to compare the performance of the SYCL implementation with that of the original CUDA implementation, as well as test it on non-CUDA platforms such as Intel's Xe graphics.

==> suballoc-chunk-numalloc=1024.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1130,0.0800)(0.1280,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.0970,0.0800){$0.1$}
\PST@Solid(0.1130,0.1350)(0.1280,0.1350)

\PST@Solid(0.9519,0.1350)(0.9369,0.1350)

\rput[r](0.0970,0.1350){$0.2$}
\PST@Solid(0.1130,0.1900)(0.1280,0.1900)

\PST@Solid(0.9519,0.1900)(0.9369,0.1900)

\rput[r](0.0970,0.1900){$0.3$}
\PST@Solid(0.1130,0.2450)(0.1280,0.2450)

\PST@Solid(0.9519,0.2450)(0.9369,0.2450)

\rput[r](0.0970,0.2450){$0.4$}
\PST@Solid(0.1130,0.3000)(0.1280,0.3000)

\PST@Solid(0.9519,0.3000)(0.9369,0.3000)

\rput[r](0.0970,0.3000){$0.5$}
\PST@Solid(0.1130,0.3549)(0.1280,0.3549)

\PST@Solid(0.9519,0.3549)(0.9369,0.3549)

\rput[r](0.0970,0.3549){$0.6$}
\PST@Solid(0.1130,0.4099)(0.1280,0.4099)

\PST@Solid(0.9519,0.4099)(0.9369,0.4099)

\rput[r](0.0970,0.4099){$0.7$}
\PST@Solid(0.1130,0.4649)(0.1280,0.4649)

\PST@Solid(0.9519,0.4649)(0.9369,0.4649)

\rput[r](0.0970,0.4649){$0.8$}
\PST@Solid(0.1130,0.5199)(0.1280,0.5199)

\PST@Solid(0.9519,0.5199)(0.9369,0.5199)

\rput[r](0.0970,0.5199){$0.9$}
\PST@Solid(0.1130,0.5749)(0.1280,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.0970,0.5749){$1$}
\PST@Solid(0.1130,0.0800)(0.1130,0.0950)

\PST@Solid(0.1130,0.5749)(0.1130,0.5599)

\rput(0.1130,0.0550){$0$}
\PST@Solid(0.2062,0.0800)(0.2062,0.0950)

\PST@Solid(0.2062,0.5749)(0.2062,0.5599)

\rput(0.2062,0.0550){$1000$}
\PST@Solid(0.2994,0.0800)(0.2994,0.0950)

\PST@Solid(0.2994,0.5749)(0.2994,0.5599)

\rput(0.2994,0.0550){$2000$}
\PST@Solid(0.3926,0.0800)(0.3926,0.0950)

\PST@Solid(0.3926,0.5749)(0.3926,0.5599)

\rput(0.3926,0.0550){$3000$}
\PST@Solid(0.4858,0.0800)(0.4858,0.0950)

\PST@Solid(0.4858,0.5749)(0.4858,0.5599)

\rput(0.4858,0.0550){$4000$}
\PST@Solid(0.5791,0.0800)(0.5791,0.0950)

\PST@Solid(0.5791,0.5749)(0.5791,0.5599)

\rput(0.5791,0.0550){$5000$}
\PST@Solid(0.6723,0.0800)(0.6723,0.0950)

\PST@Solid(0.6723,0.5749)(0.6723,0.5599)

\rput(0.6723,0.0550){$6000$}
\PST@Solid(0.7655,0.0800)(0.7655,0.0950)

\PST@Solid(0.7655,0.5749)(0.7655,0.5599)

\rput(0.7655,0.0550){$7000$}
\PST@Solid(0.8587,0.0800)(0.8587,0.0950)

\PST@Solid(0.8587,0.5749)(0.8587,0.5599)

\rput(0.8587,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5324,0.0175){Allocation size}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.8249,0.2075){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.8409,0.2075)(0.9199,0.2075)\PST@Solid(0.2062,0.0981)(0.2062,0.0981)(0.2994,0.1624)(0.3926,0.2864)(0.4858,0.2866)(0.5791,0.5313)(0.6723,0.5338)(0.7655,0.5316)
(0.8587,0.5309)
\PST@Plus(0.2062,0.0981)
\PST@Plus(0.2994,0.1624)
\PST@Plus(0.3926,0.2864)
\PST@Plus(0.4858,0.2866)
\PST@Plus(0.5791,0.5313)
\PST@Plus(0.6723,0.5338)
\PST@Plus(0.7655,0.5316)
\PST@Plus(0.8587,0.5309)
\PST@Plus(0.8804,0.2075)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.8249,0.1825){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1825)(0.9199,0.1825)\PST@Solid(0.2062,0.0838)(0.2062,0.0838)(0.2994,0.1519)(0.3926,0.2263)(0.4858,0.2619)(0.5791,0.4190)(0.6723,0.4900)(0.7655,0.4843)
(0.8587,0.4874)
\PST@Cross(0.2062,0.0838)
\PST@Cross(0.2994,0.1519)
\PST@Cross(0.3926,0.2263)
\PST@Cross(0.4858,0.2619)
\PST@Cross(0.5791,0.4190)
\PST@Cross(0.6723,0.4900)
\PST@Cross(0.7655,0.4843)
\PST@Cross(0.8587,0.4874)
\PST@Cross(0.8804,0.1825)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.8249,0.1575){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1575)(0.9199,0.1575)\PST@Solid(0.2062,0.1000)(0.2062,0.1000)(0.2994,0.1406)(0.3926,0.2642)(0.4858,0.2478)(0.5791,0.4971)(0.6723,0.4536)(0.7655,0.4879)
(0.8587,0.4928)
\PST@Star(0.2062,0.1000)
\PST@Star(0.2994,0.1406)
\PST@Star(0.3926,0.2642)
\PST@Star(0.4858,0.2478)
\PST@Star(0.5791,0.4971)
\PST@Star(0.6723,0.4536)
\PST@Star(0.7655,0.4879)
\PST@Star(0.8587,0.4928)
\PST@Star(0.8804,0.1575)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.8249,0.1325){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1325)(0.9199,0.1325)\PST@Solid(0.2062,0.1006)(0.2062,0.1006)(0.2994,0.1611)(0.3926,0.2876)(0.4858,0.2877)(0.5791,0.5468)(0.6723,0.5463)(0.7655,0.5485)
(0.8587,0.5460)
\PST@Square(0.2062,0.1006)
\PST@Square(0.2994,0.1611)
\PST@Square(0.3926,0.2876)
\PST@Square(0.4858,0.2877)
\PST@Square(0.5791,0.5468)
\PST@Square(0.6723,0.5463)
\PST@Square(0.7655,0.5485)
\PST@Square(0.8587,0.5460)
\PST@Square(0.8804,0.1325)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.8249,0.1075){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1075)(0.9199,0.1075)\PST@Solid(0.2062,0.1017)(0.2062,0.1017)(0.2994,0.1604)(0.3926,0.2834)(0.4858,0.2858)(0.5791,0.5462)(0.6723,0.5510)(0.7655,0.5456)
(0.8587,0.5463)
\PST@Fillsquare(0.2062,0.1017)
\PST@Fillsquare(0.2994,0.1604)
\PST@Fillsquare(0.3926,0.2834)
\PST@Fillsquare(0.4858,0.2858)
\PST@Fillsquare(0.5791,0.5462)
\PST@Fillsquare(0.6723,0.5510)
\PST@Fillsquare(0.7655,0.5456)
\PST@Fillsquare(0.8587,0.5463)
\PST@Fillsquare(0.8804,0.1075)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)\PST@Solid(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\catcode`@=12
\fi
\endpspicture


==> suballoc-chunk-size=1000.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1130,0.0800)(0.1280,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.0970,0.0800){$0$}
\PST@Solid(0.1130,0.1295)(0.1280,0.1295)

\PST@Solid(0.9519,0.1295)(0.9369,0.1295)

\rput[r](0.0970,0.1295){$0.2$}
\PST@Solid(0.1130,0.1790)(0.1280,0.1790)

\PST@Solid(0.9519,0.1790)(0.9369,0.1790)

\rput[r](0.0970,0.1790){$0.4$}
\PST@Solid(0.1130,0.2285)(0.1280,0.2285)

\PST@Solid(0.9519,0.2285)(0.9369,0.2285)

\rput[r](0.0970,0.2285){$0.6$}
\PST@Solid(0.1130,0.2780)(0.1280,0.2780)

\PST@Solid(0.9519,0.2780)(0.9369,0.2780)

\rput[r](0.0970,0.2780){$0.8$}
\PST@Solid(0.1130,0.3275)(0.1280,0.3275)

\PST@Solid(0.9519,0.3275)(0.9369,0.3275)

\rput[r](0.0970,0.3275){$1$}
\PST@Solid(0.1130,0.3769)(0.1280,0.3769)

\PST@Solid(0.9519,0.3769)(0.9369,0.3769)

\rput[r](0.0970,0.3769){$1.2$}
\PST@Solid(0.1130,0.4264)(0.1280,0.4264)

\PST@Solid(0.9519,0.4264)(0.9369,0.4264)

\rput[r](0.0970,0.4264){$1.4$}
\PST@Solid(0.1130,0.4759)(0.1280,0.4759)

\PST@Solid(0.9519,0.4759)(0.9369,0.4759)

\rput[r](0.0970,0.4759){$1.6$}
\PST@Solid(0.1130,0.5254)(0.1280,0.5254)

\PST@Solid(0.9519,0.5254)(0.9369,0.5254)

\rput[r](0.0970,0.5254){$1.8$}
\PST@Solid(0.1130,0.5749)(0.1280,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.0970,0.5749){$2$}
\PST@Solid(0.1130,0.0800)(0.1130,0.0950)

\PST@Solid(0.1130,0.5749)(0.1130,0.5599)

\rput(0.1130,0.0550){$0$}
\PST@Solid(0.2062,0.0800)(0.2062,0.0950)

\PST@Solid(0.2062,0.5749)(0.2062,0.5599)

\rput(0.2062,0.0550){$1000$}
\PST@Solid(0.2994,0.0800)(0.2994,0.0950)

\PST@Solid(0.2994,0.5749)(0.2994,0.5599)

\rput(0.2994,0.0550){$2000$}
\PST@Solid(0.3926,0.0800)(0.3926,0.0950)

\PST@Solid(0.3926,0.5749)(0.3926,0.5599)

\rput(0.3926,0.0550){$3000$}
\PST@Solid(0.4858,0.0800)(0.4858,0.0950)

\PST@Solid(0.4858,0.5749)(0.4858,0.5599)

\rput(0.4858,0.0550){$4000$}
\PST@Solid(0.5791,0.0800)(0.5791,0.0950)

\PST@Solid(0.5791,0.5749)(0.5791,0.5599)

\rput(0.5791,0.0550){$5000$}
\PST@Solid(0.6723,0.0800)(0.6723,0.0950)

\PST@Solid(0.6723,0.5749)(0.6723,0.5599)

\rput(0.6723,0.0550){$6000$}
\PST@Solid(0.7655,0.0800)(0.7655,0.0950)

\PST@Solid(0.7655,0.5749)(0.7655,0.5599)

\rput(0.7655,0.0550){$7000$}
\PST@Solid(0.8587,0.0800)(0.8587,0.0950)

\PST@Solid(0.8587,0.5749)(0.8587,0.5599)

\rput(0.8587,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5324,0.0175){Number of allocations}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.8249,0.2075){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.8409,0.2075)(0.9199,0.2075)\PST@Solid(0.1369,0.0918)(0.1369,0.0918)(0.1607,0.0977)(0.1846,0.1043)(0.2085,0.1129)(0.2323,0.1235)(0.2562,0.1327)(0.2800,0.1397)
(0.3039,0.1504)(0.3278,0.1637)(0.3516,0.1756)(0.3755,0.1867)(0.3993,0.2000)(0.4232,0.2115)(0.4471,0.2265)(0.4709,0.2371)
(0.4948,0.2520)(0.5187,0.2667)(0.5425,0.2775)(0.5664,0.2902)(0.5902,0.3032)(0.6141,0.3186)(0.6380,0.3482)(0.6618,0.3588)
(0.6857,0.3852)(0.7096,0.4017)(0.7334,0.4099)(0.7573,0.4236)(0.7811,0.4441)(0.8050,0.4523)(0.8289,0.4112)(0.8527,0.4914)
(0.8766,0.5255)
\PST@Plus(0.1369,0.0918)
\PST@Plus(0.1607,0.0977)
\PST@Plus(0.1846,0.1043)
\PST@Plus(0.2085,0.1129)
\PST@Plus(0.2323,0.1235)
\PST@Plus(0.2562,0.1327)
\PST@Plus(0.2800,0.1397)
\PST@Plus(0.3039,0.1504)
\PST@Plus(0.3278,0.1637)
\PST@Plus(0.3516,0.1756)
\PST@Plus(0.3755,0.1867)
\PST@Plus(0.3993,0.2000)
\PST@Plus(0.4232,0.2115)
\PST@Plus(0.4471,0.2265)
\PST@Plus(0.4709,0.2371)
\PST@Plus(0.4948,0.2520)
\PST@Plus(0.5187,0.2667)
\PST@Plus(0.5425,0.2775)
\PST@Plus(0.5664,0.2902)
\PST@Plus(0.5902,0.3032)
\PST@Plus(0.6141,0.3186)
\PST@Plus(0.6380,0.3482)
\PST@Plus(0.6618,0.3588)
\PST@Plus(0.6857,0.3852)
\PST@Plus(0.7096,0.4017)
\PST@Plus(0.7334,0.4099)
\PST@Plus(0.7573,0.4236)
\PST@Plus(0.7811,0.4441)
\PST@Plus(0.8050,0.4523)
\PST@Plus(0.8289,0.4112)
\PST@Plus(0.8527,0.4914)
\PST@Plus(0.8766,0.5255)
\PST@Plus(0.8804,0.2075)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.8249,0.1825){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1825)(0.9199,0.1825)\PST@Solid(0.1369,0.0913)(0.1369,0.0913)(0.1607,0.0940)(0.1846,0.1007)(0.2085,0.1064)(0.2323,0.1148)(0.2562,0.1216)(0.2800,0.1273)
(0.3039,0.1362)(0.3278,0.1464)(0.3516,0.1559)(0.3755,0.1649)(0.3993,0.1750)(0.4232,0.1850)(0.4471,0.1981)(0.4709,0.2073)
(0.4948,0.2195)(0.5187,0.2291)(0.5425,0.2399)(0.5664,0.2819)(0.5902,0.2610)(0.6141,0.2748)(0.6380,0.2885)(0.6618,0.3024)
(0.6857,0.3196)(0.7096,0.3332)(0.7334,0.3444)(0.7573,0.3532)(0.7811,0.3679)(0.8050,0.3822)(0.8289,0.4020)(0.8527,0.4128)
(0.8766,0.4371)
\PST@Cross(0.1369,0.0913)
\PST@Cross(0.1607,0.0940)
\PST@Cross(0.1846,0.1007)
\PST@Cross(0.2085,0.1064)
\PST@Cross(0.2323,0.1148)
\PST@Cross(0.2562,0.1216)
\PST@Cross(0.2800,0.1273)
\PST@Cross(0.3039,0.1362)
\PST@Cross(0.3278,0.1464)
\PST@Cross(0.3516,0.1559)
\PST@Cross(0.3755,0.1649)
\PST@Cross(0.3993,0.1750)
\PST@Cross(0.4232,0.1850)
\PST@Cross(0.4471,0.1981)
\PST@Cross(0.4709,0.2073)
\PST@Cross(0.4948,0.2195)
\PST@Cross(0.5187,0.2291)
\PST@Cross(0.5425,0.2399)
\PST@Cross(0.5664,0.2819)
\PST@Cross(0.5902,0.2610)
\PST@Cross(0.6141,0.2748)
\PST@Cross(0.6380,0.2885)
\PST@Cross(0.6618,0.3024)
\PST@Cross(0.6857,0.3196)
\PST@Cross(0.7096,0.3332)
\PST@Cross(0.7334,0.3444)
\PST@Cross(0.7573,0.3532)
\PST@Cross(0.7811,0.3679)
\PST@Cross(0.8050,0.3822)
\PST@Cross(0.8289,0.4020)
\PST@Cross(0.8527,0.4128)
\PST@Cross(0.8766,0.4371)
\PST@Cross(0.8804,0.1825)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.8249,0.1575){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1575)(0.9199,0.1575)\PST@Solid(0.1369,0.0927)(0.1369,0.0927)(0.1607,0.0967)(0.1846,0.1010)(0.2085,0.1138)(0.2323,0.1210)(0.2562,0.1270)(0.2800,0.1288)
(0.3039,0.1466)(0.3278,0.1569)(0.3516,0.1568)(0.3755,0.1657)(0.3993,0.1756)(0.4232,0.1853)(0.4471,0.1976)(0.4709,0.2060)
(0.4948,0.2188)(0.5187,0.2303)(0.5425,0.2366)(0.5664,0.2502)(0.5902,0.2605)(0.6141,0.2681)(0.6380,0.2785)(0.6618,0.2916)

\PST@Star(0.1369,0.0927)
\PST@Star(0.1607,0.0967)
\PST@Star(0.1846,0.1010)
\PST@Star(0.2085,0.1138)
\PST@Star(0.2323,0.1210)
\PST@Star(0.2562,0.1270)
\PST@Star(0.2800,0.1288)
\PST@Star(0.3039,0.1466)
\PST@Star(0.3278,0.1569)
\PST@Star(0.3516,0.1568)
\PST@Star(0.3755,0.1657)
\PST@Star(0.3993,0.1756)
\PST@Star(0.4232,0.1853)
\PST@Star(0.4471,0.1976)
\PST@Star(0.4709,0.2060)
\PST@Star(0.4948,0.2188)
\PST@Star(0.5187,0.2303)
\PST@Star(0.5425,0.2366)
\PST@Star(0.5664,0.2502)
\PST@Star(0.5902,0.2605)
\PST@Star(0.6141,0.2681)
\PST@Star(0.6380,0.2785)
\PST@Star(0.6618,0.2916)
\PST@Star(0.8804,0.1575)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.8249,0.1325){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}


\psset{linecolor=c}
\PST@Solid(0.8409,0.1325)(0.9199,0.1325)\PST@Solid(0.1369,0.0934)(0.1369,0.0934)(0.1607,0.0999)(0.1846,0.1071)(0.2085,0.1140)(0.2323,0.1237)(0.2562,0.1330)(0.2800,0.1411)
(0.3039,0.1503)(0.3278,0.1633)(0.3516,0.1762)(0.3755,0.1874)(0.3993,0.2000)(0.4232,0.2140)(0.4471,0.2301)(0.4709,0.2426)
(0.4948,0.2568)(0.5187,0.2687)(0.5425,0.2532)(0.5664,0.2791)(0.5902,0.2805)(0.6141,0.2938)(0.6380,0.3125)(0.6618,0.3671)
(0.6857,0.3491)(0.7096,0.4181)(0.7334,0.3824)(0.7573,0.4019)(0.7811,0.4810)(0.8050,0.4372)(0.8289,0.4584)(0.8527,0.4826)
(0.8766,0.5045)
\PST@Square(0.1369,0.0934)
\PST@Square(0.1607,0.0999)
\PST@Square(0.1846,0.1071)
\PST@Square(0.2085,0.1140)
\PST@Square(0.2323,0.1237)
\PST@Square(0.2562,0.1330)
\PST@Square(0.2800,0.1411)
\PST@Square(0.3039,0.1503)
\PST@Square(0.3278,0.1633)
\PST@Square(0.3516,0.1762)
\PST@Square(0.3755,0.1874)
\PST@Square(0.3993,0.2000)
\PST@Square(0.4232,0.2140)
\PST@Square(0.4471,0.2301)
\PST@Square(0.4709,0.2426)
\PST@Square(0.4948,0.2568)
\PST@Square(0.5187,0.2687)
\PST@Square(0.5425,0.2532)
\PST@Square(0.5664,0.2791)
\PST@Square(0.5902,0.2805)
\PST@Square(0.6141,0.2938)
\PST@Square(0.6380,0.3125)
\PST@Square(0.6618,0.3671)
\PST@Square(0.6857,0.3491)
\PST@Square(0.7096,0.4181)
\PST@Square(0.7334,0.3824)
\PST@Square(0.7573,0.4019)
\PST@Square(0.7811,0.4810)
\PST@Square(0.8050,0.4372)
\PST@Square(0.8289,0.4584)
\PST@Square(0.8527,0.4826)
\PST@Square(0.8766,0.5045)
\PST@Square(0.8804,0.1325)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.8249,0.1075){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1075)(0.9199,0.1075)\PST@Solid(0.1369,0.0931)(0.1369,0.0931)(0.1607,0.1001)(0.1846,0.1072)(0.2085,0.1145)(0.2323,0.1241)(0.2562,0.1330)(0.2800,0.1405)
(0.3039,0.1500)(0.3278,0.1624)(0.3516,0.1776)(0.3755,0.1866)(0.3993,0.2022)(0.4232,0.2123)(0.4471,0.2298)(0.4709,0.2424)
(0.4948,0.2557)(0.5187,0.2717)(0.5425,0.2524)(0.5664,0.2977)(0.5902,0.2768)(0.6141,0.2952)(0.6380,0.3475)(0.6618,0.3238)
(0.6857,0.3512)(0.7096,0.4170)(0.7334,0.4376)(0.7573,0.3986)(0.7811,0.4783)(0.8050,0.4337)(0.8289,0.4601)(0.8527,0.4771)
(0.8766,0.4968)
\PST@Fillsquare(0.1369,0.0931)
\PST@Fillsquare(0.1607,0.1001)
\PST@Fillsquare(0.1846,0.1072)
\PST@Fillsquare(0.2085,0.1145)
\PST@Fillsquare(0.2323,0.1241)
\PST@Fillsquare(0.2562,0.1330)
\PST@Fillsquare(0.2800,0.1405)
\PST@Fillsquare(0.3039,0.1500)
\PST@Fillsquare(0.3278,0.1624)
\PST@Fillsquare(0.3516,0.1776)
\PST@Fillsquare(0.3755,0.1866)
\PST@Fillsquare(0.3993,0.2022)
\PST@Fillsquare(0.4232,0.2123)
\PST@Fillsquare(0.4471,0.2298)
\PST@Fillsquare(0.4709,0.2424)
\PST@Fillsquare(0.4948,0.2557)
\PST@Fillsquare(0.5187,0.2717)
\PST@Fillsquare(0.5425,0.2524)
\PST@Fillsquare(0.5664,0.2977)
\PST@Fillsquare(0.5902,0.2768)
\PST@Fillsquare(0.6141,0.2952)
\PST@Fillsquare(0.6380,0.3475)
\PST@Fillsquare(0.6618,0.3238)
\PST@Fillsquare(0.6857,0.3512)
\PST@Fillsquare(0.7096,0.4170)
\PST@Fillsquare(0.7334,0.4376)
\PST@Fillsquare(0.7573,0.3986)
\PST@Fillsquare(0.7811,0.4783)
\PST@Fillsquare(0.8050,0.4337)
\PST@Fillsquare(0.8289,0.4601)
\PST@Fillsquare(0.8527,0.4771)
\PST@Fillsquare(0.8766,0.4968)
\PST@Fillsquare(0.8804,0.1075)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)\PST@Solid(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\catcode`@=12
\fi
\endpspicture


==> suballoc-page-numalloc=1024.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1450,0.0800)(0.1600,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.1290,0.0800){$0.002$}
\PST@Solid(0.1450,0.1507)(0.1600,0.1507)

\PST@Solid(0.9519,0.1507)(0.9369,0.1507)

\rput[r](0.1290,0.1507){$0.004$}
\PST@Solid(0.1450,0.2214)(0.1600,0.2214)

\PST@Solid(0.9519,0.2214)(0.9369,0.2214)

\rput[r](0.1290,0.2214){$0.006$}
\PST@Solid(0.1450,0.2921)(0.1600,0.2921)

\PST@Solid(0.9519,0.2921)(0.9369,0.2921)

\rput[r](0.1290,0.2921){$0.008$}
\PST@Solid(0.1450,0.3628)(0.1600,0.3628)

\PST@Solid(0.9519,0.3628)(0.9369,0.3628)

\rput[r](0.1290,0.3628){$0.01$}
\PST@Solid(0.1450,0.4335)(0.1600,0.4335)

\PST@Solid(0.9519,0.4335)(0.9369,0.4335)

\rput[r](0.1290,0.4335){$0.012$}
\PST@Solid(0.1450,0.5042)(0.1600,0.5042)

\PST@Solid(0.9519,0.5042)(0.9369,0.5042)

\rput[r](0.1290,0.5042){$0.014$}
\PST@Solid(0.1450,0.5749)(0.1600,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.1290,0.5749){$0.016$}
\PST@Solid(0.1450,0.0800)(0.1450,0.0950)

\PST@Solid(0.1450,0.5749)(0.1450,0.5599)

\rput(0.1450,0.0550){$0$}
\PST@Solid(0.2347,0.0800)(0.2347,0.0950)

\PST@Solid(0.2347,0.5749)(0.2347,0.5599)

\rput(0.2347,0.0550){$1000$}
\PST@Solid(0.3243,0.0800)(0.3243,0.0950)

\PST@Solid(0.3243,0.5749)(0.3243,0.5599)

\rput(0.3243,0.0550){$2000$}
\PST@Solid(0.4140,0.0800)(0.4140,0.0950)

\PST@Solid(0.4140,0.5749)(0.4140,0.5599)

\rput(0.4140,0.0550){$3000$}
\PST@Solid(0.5036,0.0800)(0.5036,0.0950)

\PST@Solid(0.5036,0.5749)(0.5036,0.5599)

\rput(0.5036,0.0550){$4000$}
\PST@Solid(0.5933,0.0800)(0.5933,0.0950)

\PST@Solid(0.5933,0.5749)(0.5933,0.5599)

\rput(0.5933,0.0550){$5000$}
\PST@Solid(0.6829,0.0800)(0.6829,0.0950)

\PST@Solid(0.6829,0.5749)(0.6829,0.5599)

\rput(0.6829,0.0550){$6000$}
\PST@Solid(0.7726,0.0800)(0.7726,0.0950)

\PST@Solid(0.7726,0.5749)(0.7726,0.5599)

\rput(0.7726,0.0550){$7000$}
\PST@Solid(0.8622,0.0800)(0.8622,0.0950)

\PST@Solid(0.8622,0.5749)(0.8622,0.5599)

\rput(0.8622,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5484,0.0175){Allocation size}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.4170,0.5474){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.4330,0.5474)(0.5120,0.5474)\PST@Solid(0.2347,0.2122)(0.2347,0.2122)(0.3243,0.1652)(0.4140,0.2251)(0.5036,0.1537)(0.5933,0.1645)(0.6829,0.1526)(0.7726,0.1569)
(0.8622,0.1579)
\PST@Plus(0.2347,0.2122)
\PST@Plus(0.3243,0.1652)
\PST@Plus(0.4140,0.2251)
\PST@Plus(0.5036,0.1537)
\PST@Plus(0.5933,0.1645)
\PST@Plus(0.6829,0.1526)
\PST@Plus(0.7726,0.1569)
\PST@Plus(0.8622,0.1579)
\PST@Plus(0.4725,0.5474)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.4170,0.5224){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.4330,0.5224)(0.5120,0.5224)\PST@Solid(0.2347,0.1450)(0.2347,0.1450)(0.3243,0.1406)(0.4140,0.1442)(0.5036,0.1342)(0.5933,0.1322)(0.6829,0.1548)(0.7726,0.1479)
(0.8622,0.2215)
\PST@Cross(0.2347,0.1450)
\PST@Cross(0.3243,0.1406)
\PST@Cross(0.4140,0.1442)
\PST@Cross(0.5036,0.1342)
\PST@Cross(0.5933,0.1322)
\PST@Cross(0.6829,0.1548)
\PST@Cross(0.7726,0.1479)
\PST@Cross(0.8622,0.2215)
\PST@Cross(0.4725,0.5224)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.4170,0.4974){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4974)(0.5120,0.4974)\PST@Solid(0.2347,0.3849)(0.2347,0.3849)(0.3243,0.4307)(0.4140,0.3878)(0.5036,0.3324)(0.5933,0.3541)(0.6829,0.5435)(0.7726,0.5480)
(0.8622,0.5457)
\PST@Star(0.2347,0.3849)
\PST@Star(0.3243,0.4307)
\PST@Star(0.4140,0.3878)
\PST@Star(0.5036,0.3324)
\PST@Star(0.5933,0.3541)
\PST@Star(0.6829,0.5435)
\PST@Star(0.7726,0.5480)
\PST@Star(0.8622,0.5457)
\PST@Star(0.4725,0.4974)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.4170,0.4724){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4724)(0.5120,0.4724)\PST@Solid(0.2347,0.2578)(0.2347,0.2578)(0.3243,0.2453)(0.4140,0.2457)(0.5036,0.2518)(0.5933,0.2550)(0.6829,0.2447)(0.7726,0.2451)
(0.8622,0.2570)
\PST@Square(0.2347,0.2578)
\PST@Square(0.3243,0.2453)
\PST@Square(0.4140,0.2457)
\PST@Square(0.5036,0.2518)
\PST@Square(0.5933,0.2550)
\PST@Square(0.6829,0.2447)
\PST@Square(0.7726,0.2451)
\PST@Square(0.8622,0.2570)
\PST@Square(0.4725,0.4724)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.4170,0.4474){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4474)(0.5120,0.4474)\PST@Solid(0.2347,0.2968)(0.2347,0.2968)(0.3243,0.3037)(0.4140,0.2990)(0.5036,0.2987)(0.5933,0.3042)(0.6829,0.3113)(0.7726,0.3023)
(0.8622,0.3066)
\PST@Fillsquare(0.2347,0.2968)
\PST@Fillsquare(0.3243,0.3037)
\PST@Fillsquare(0.4140,0.2990)
\PST@Fillsquare(0.5036,0.2987)
\PST@Fillsquare(0.5933,0.3042)
\PST@Fillsquare(0.6829,0.3113)
\PST@Fillsquare(0.7726,0.3023)
\PST@Fillsquare(0.8622,0.3066)
\PST@Fillsquare(0.4725,0.4474)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)\PST@Solid(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\catcode`@=12
\fi
\endpspicture


==> suballoc-page-size=1000.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1450,0.0800)(0.1600,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.1290,0.0800){$0$}
\PST@Solid(0.1450,0.1419)(0.1600,0.1419)

\PST@Solid(0.9519,0.1419)(0.9369,0.1419)

\rput[r](0.1290,0.1419){$0.005$}
\PST@Solid(0.1450,0.2037)(0.1600,0.2037)

\PST@Solid(0.9519,0.2037)(0.9369,0.2037)

\rput[r](0.1290,0.2037){$0.01$}
\PST@Solid(0.1450,0.2656)(0.1600,0.2656)

\PST@Solid(0.9519,0.2656)(0.9369,0.2656)

\rput[r](0.1290,0.2656){$0.015$}
\PST@Solid(0.1450,0.3275)(0.1600,0.3275)

\PST@Solid(0.9519,0.3275)(0.9369,0.3275)

\rput[r](0.1290,0.3275){$0.02$}
\PST@Solid(0.1450,0.3893)(0.1600,0.3893)

\PST@Solid(0.9519,0.3893)(0.9369,0.3893)

\rput[r](0.1290,0.3893){$0.025$}
\PST@Solid(0.1450,0.4512)(0.1600,0.4512)

\PST@Solid(0.9519,0.4512)(0.9369,0.4512)

\rput[r](0.1290,0.4512){$0.03$}
\PST@Solid(0.1450,0.5130)(0.1600,0.5130)

\PST@Solid(0.9519,0.5130)(0.9369,0.5130)

\rput[r](0.1290,0.5130){$0.035$}
\PST@Solid(0.1450,0.5749)(0.1600,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.1290,0.5749){$0.04$}
\PST@Solid(0.1450,0.0800)(0.1450,0.0950)

\PST@Solid(0.1450,0.5749)(0.1450,0.5599)

\rput(0.1450,0.0550){$0$}
\PST@Solid(0.2347,0.0800)(0.2347,0.0950)

\PST@Solid(0.2347,0.5749)(0.2347,0.5599)

\rput(0.2347,0.0550){$1000$}
\PST@Solid(0.3243,0.0800)(0.3243,0.0950)

\PST@Solid(0.3243,0.5749)(0.3243,0.5599)

\rput(0.3243,0.0550){$2000$}
\PST@Solid(0.4140,0.0800)(0.4140,0.0950)

\PST@Solid(0.4140,0.5749)(0.4140,0.5599)

\rput(0.4140,0.0550){$3000$}
\PST@Solid(0.5036,0.0800)(0.5036,0.0950)

\PST@Solid(0.5036,0.5749)(0.5036,0.5599)

\rput(0.5036,0.0550){$4000$}
\PST@Solid(0.5933,0.0800)(0.5933,0.0950)

\PST@Solid(0.5933,0.5749)(0.5933,0.5599)

\rput(0.5933,0.0550){$5000$}
\PST@Solid(0.6829,0.0800)(0.6829,0.0950)

\PST@Solid(0.6829,0.5749)(0.6829,0.5599)

\rput(0.6829,0.0550){$6000$}
\PST@Solid(0.7726,0.0800)(0.7726,0.0950)

\PST@Solid(0.7726,0.5749)(0.7726,0.5599)

\rput(0.7726,0.0550){$7000$}
\PST@Solid(0.8622,0.0800)(0.8622,0.0950)

\PST@Solid(0.8622,0.5749)(0.8622,0.5599)

\rput(0.8622,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5484,0.0175){Number of allocations}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.4170,0.5474){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.4330,0.5474)(0.5120,0.5474)\PST@Solid(0.1680,0.1287)(0.1680,0.1287)(0.1909,0.1279)(0.2139,0.1487)(0.2368,0.1510)(0.2598,0.1316)(0.2827,0.1323)(0.3057,0.1317)
(0.3286,0.1301)(0.3516,0.1325)(0.3745,0.1334)(0.3975,0.1333)(0.4204,0.1312)(0.4434,0.1324)(0.4663,0.1323)(0.4893,0.1308)
(0.5122,0.1329)(0.5352,0.1331)(0.5581,0.1326)(0.5811,0.1330)(0.6040,0.1339)(0.6270,0.1343)(0.6499,0.1322)(0.6729,0.1328)
(0.6958,0.1340)(0.7188,0.1338)(0.7417,0.1319)(0.7647,0.1323)(0.7877,0.1367)(0.8106,0.1331)(0.8336,0.1338)(0.8565,0.1336)
(0.8795,0.1320)
\PST@Plus(0.1680,0.1287)
\PST@Plus(0.1909,0.1279)
\PST@Plus(0.2139,0.1487)
\PST@Plus(0.2368,0.1510)
\PST@Plus(0.2598,0.1316)
\PST@Plus(0.2827,0.1323)
\PST@Plus(0.3057,0.1317)
\PST@Plus(0.3286,0.1301)
\PST@Plus(0.3516,0.1325)
\PST@Plus(0.3745,0.1334)
\PST@Plus(0.3975,0.1333)
\PST@Plus(0.4204,0.1312)
\PST@Plus(0.4434,0.1324)
\PST@Plus(0.4663,0.1323)
\PST@Plus(0.4893,0.1308)
\PST@Plus(0.5122,0.1329)
\PST@Plus(0.5352,0.1331)
\PST@Plus(0.5581,0.1326)
\PST@Plus(0.5811,0.1330)
\PST@Plus(0.6040,0.1339)
\PST@Plus(0.6270,0.1343)
\PST@Plus(0.6499,0.1322)
\PST@Plus(0.6729,0.1328)
\PST@Plus(0.6958,0.1340)
\PST@Plus(0.7188,0.1338)
\PST@Plus(0.7417,0.1319)
\PST@Plus(0.7647,0.1323)
\PST@Plus(0.7877,0.1367)
\PST@Plus(0.8106,0.1331)
\PST@Plus(0.8336,0.1338)
\PST@Plus(0.8565,0.1336)
\PST@Plus(0.8795,0.1320)
\PST@Plus(0.4725,0.5474)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.4170,0.5224){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.4330,0.5224)(0.5120,0.5224)\PST@Solid(0.1680,0.1258)(0.1680,0.1258)(0.1909,0.1224)(0.2139,0.1221)(0.2368,0.1275)(0.2598,0.1263)(0.2827,0.1251)(0.3057,0.1276)
(0.3286,0.1240)(0.3516,0.1252)(0.3745,0.1274)(0.3975,0.1255)(0.4204,0.1247)(0.4434,0.1268)(0.4663,0.1271)(0.4893,0.1358)
(0.5122,0.1248)(0.5352,0.1303)(0.5581,0.1468)(0.5811,0.1276)(0.6040,0.1281)(0.6270,0.1272)(0.6499,0.1287)(0.6729,0.1279)
(0.6958,0.1272)(0.7188,0.1345)(0.7417,0.1269)(0.7647,0.1285)(0.7877,0.1280)(0.8106,0.1288)(0.8336,0.1346)(0.8565,0.1307)
(0.8795,0.1706)
\PST@Cross(0.1680,0.1258)
\PST@Cross(0.1909,0.1224)
\PST@Cross(0.2139,0.1221)
\PST@Cross(0.2368,0.1275)
\PST@Cross(0.2598,0.1263)
\PST@Cross(0.2827,0.1251)
\PST@Cross(0.3057,0.1276)
\PST@Cross(0.3286,0.1240)
\PST@Cross(0.3516,0.1252)
\PST@Cross(0.3745,0.1274)
\PST@Cross(0.3975,0.1255)
\PST@Cross(0.4204,0.1247)
\PST@Cross(0.4434,0.1268)
\PST@Cross(0.4663,0.1271)
\PST@Cross(0.4893,0.1358)
\PST@Cross(0.5122,0.1248)
\PST@Cross(0.5352,0.1303)
\PST@Cross(0.5581,0.1468)
\PST@Cross(0.5811,0.1276)
\PST@Cross(0.6040,0.1281)
\PST@Cross(0.6270,0.1272)
\PST@Cross(0.6499,0.1287)
\PST@Cross(0.6729,0.1279)
\PST@Cross(0.6958,0.1272)
\PST@Cross(0.7188,0.1345)
\PST@Cross(0.7417,0.1269)
\PST@Cross(0.7647,0.1285)
\PST@Cross(0.7877,0.1280)
\PST@Cross(0.8106,0.1288)
\PST@Cross(0.8336,0.1346)
\PST@Cross(0.8565,0.1307)
\PST@Cross(0.8795,0.1706)
\PST@Cross(0.4725,0.5224)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.4170,0.4974){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4974)(0.5120,0.4974)\PST@Solid(0.1680,0.2120)(0.1680,0.2120)(0.1909,0.1579)(0.2139,0.2238)(0.2368,0.2114)(0.2598,0.1646)(0.2827,0.2161)(0.3057,0.2283)
(0.3286,0.2258)(0.3516,0.2429)(0.3745,0.1874)(0.3975,0.1662)(0.4204,0.1792)(0.4434,0.1843)(0.4663,0.1896)(0.4893,0.1793)
(0.5122,0.1729)(0.5352,0.2050)(0.5581,0.1822)(0.5811,0.1853)(0.6040,0.1817)(0.6270,0.2383)(0.6499,0.1780)(0.6729,0.2703)

\PST@Star(0.1680,0.2120)
\PST@Star(0.1909,0.1579)
\PST@Star(0.2139,0.2238)
\PST@Star(0.2368,0.2114)
\PST@Star(0.2598,0.1646)
\PST@Star(0.2827,0.2161)
\PST@Star(0.3057,0.2283)
\PST@Star(0.3286,0.2258)
\PST@Star(0.3516,0.2429)
\PST@Star(0.3745,0.1874)
\PST@Star(0.3975,0.1662)
\PST@Star(0.4204,0.1792)
\PST@Star(0.4434,0.1843)
\PST@Star(0.4663,0.1896)
\PST@Star(0.4893,0.1793)
\PST@Star(0.5122,0.1729)
\PST@Star(0.5352,0.2050)
\PST@Star(0.5581,0.1822)
\PST@Star(0.5811,0.1853)
\PST@Star(0.6040,0.1817)
\PST@Star(0.6270,0.2383)
\PST@Star(0.6499,0.1780)
\PST@Star(0.6729,0.2703)
\PST@Star(0.4725,0.4974)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.4170,0.4724){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}


\psset{linecolor=c}
\PST@Solid(0.4330,0.4724)(0.5120,0.4724)\PST@Solid(0.1680,0.1620)(0.1680,0.1620)(0.1909,0.1615)(0.2139,0.1631)(0.2368,0.1670)(0.2598,0.1715)(0.2827,0.1659)(0.3057,0.1662)
(0.3286,0.1765)(0.3516,0.1762)(0.3745,0.2101)(0.3975,0.1865)(0.4204,0.1920)(0.4434,0.1917)(0.4663,0.1983)(0.4893,0.2031)
(0.5122,0.2131)(0.5352,0.2166)(0.5581,0.2245)(0.5811,0.2260)(0.6040,0.2294)(0.6270,0.2394)(0.6499,0.2440)(0.6729,0.2480)
(0.6958,0.2588)(0.7188,0.2632)(0.7417,0.2674)(0.7647,0.2750)(0.7877,0.2812)(0.8106,0.2831)(0.8336,0.2982)(0.8565,0.2955)
(0.8795,0.3102)
\PST@Square(0.1680,0.1620)
\PST@Square(0.1909,0.1615)
\PST@Square(0.2139,0.1631)
\PST@Square(0.2368,0.1670)
\PST@Square(0.2598,0.1715)
\PST@Square(0.2827,0.1659)
\PST@Square(0.3057,0.1662)
\PST@Square(0.3286,0.1765)
\PST@Square(0.3516,0.1762)
\PST@Square(0.3745,0.2101)
\PST@Square(0.3975,0.1865)
\PST@Square(0.4204,0.1920)
\PST@Square(0.4434,0.1917)
\PST@Square(0.4663,0.1983)
\PST@Square(0.4893,0.2031)
\PST@Square(0.5122,0.2131)
\PST@Square(0.5352,0.2166)
\PST@Square(0.5581,0.2245)
\PST@Square(0.5811,0.2260)
\PST@Square(0.6040,0.2294)
\PST@Square(0.6270,0.2394)
\PST@Square(0.6499,0.2440)
\PST@Square(0.6729,0.2480)
\PST@Square(0.6958,0.2588)
\PST@Square(0.7188,0.2632)
\PST@Square(0.7417,0.2674)
\PST@Square(0.7647,0.2750)
\PST@Square(0.7877,0.2812)
\PST@Square(0.8106,0.2831)
\PST@Square(0.8336,0.2982)
\PST@Square(0.8565,0.2955)
\PST@Square(0.8795,0.3102)
\PST@Square(0.4725,0.4724)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.4170,0.4474){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4474)(0.5120,0.4474)\PST@Solid(0.1680,0.1686)(0.1680,0.1686)(0.1909,0.1641)(0.2139,0.1726)(0.2368,0.1806)(0.2598,0.1868)(0.2827,0.1983)(0.3057,0.2111)
(0.3286,0.2215)(0.3516,0.2356)(0.3745,0.2359)(0.3975,0.2396)(0.4204,0.2550)(0.4434,0.2610)(0.4663,0.2777)(0.4893,0.3113)
(0.5122,0.3359)(0.5352,0.3582)(0.5581,0.3664)(0.5811,0.3746)(0.6040,0.3801)(0.6270,0.3874)(0.6499,0.4039)(0.6729,0.3937)
(0.6958,0.4167)(0.7188,0.4233)(0.7417,0.4343)(0.7647,0.4469)(0.7877,0.4607)(0.8106,0.4672)(0.8336,0.4743)(0.8565,0.4493)
(0.8795,0.5181)
\PST@Fillsquare(0.1680,0.1686)
\PST@Fillsquare(0.1909,0.1641)
\PST@Fillsquare(0.2139,0.1726)
\PST@Fillsquare(0.2368,0.1806)
\PST@Fillsquare(0.2598,0.1868)
\PST@Fillsquare(0.2827,0.1983)
\PST@Fillsquare(0.3057,0.2111)
\PST@Fillsquare(0.3286,0.2215)
\PST@Fillsquare(0.3516,0.2356)
\PST@Fillsquare(0.3745,0.2359)
\PST@Fillsquare(0.3975,0.2396)
\PST@Fillsquare(0.4204,0.2550)
\PST@Fillsquare(0.4434,0.2610)
\PST@Fillsquare(0.4663,0.2777)
\PST@Fillsquare(0.4893,0.3113)
\PST@Fillsquare(0.5122,0.3359)
\PST@Fillsquare(0.5352,0.3582)
\PST@Fillsquare(0.5581,0.3664)
\PST@Fillsquare(0.5811,0.3746)
\PST@Fillsquare(0.6040,0.3801)
\PST@Fillsquare(0.6270,0.3874)
\PST@Fillsquare(0.6499,0.4039)
\PST@Fillsquare(0.6729,0.3937)
\PST@Fillsquare(0.6958,0.4167)
\PST@Fillsquare(0.7188,0.4233)
\PST@Fillsquare(0.7417,0.4343)
\PST@Fillsquare(0.7647,0.4469)
\PST@Fillsquare(0.7877,0.4607)
\PST@Fillsquare(0.8106,0.4672)
\PST@Fillsquare(0.8336,0.4743)
\PST@Fillsquare(0.8565,0.4493)
\PST@Fillsquare(0.8795,0.5181)
\PST@Fillsquare(0.4725,0.4474)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)\PST@Solid(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\catcode`@=12
\fi
\endpspicture


==> suballoc-va-chunk-numalloc=1024.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1130,0.0800)(0.1280,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.0970,0.0800){$0$}
\PST@Solid(0.1130,0.1790)(0.1280,0.1790)

\PST@Solid(0.9519,0.1790)(0.9369,0.1790)

\rput[r](0.0970,0.1790){$0.5$}
\PST@Solid(0.1130,0.2780)(0.1280,0.2780)

\PST@Solid(0.9519,0.2780)(0.9369,0.2780)

\rput[r](0.0970,0.2780){$1$}
\PST@Solid(0.1130,0.3769)(0.1280,0.3769)

\PST@Solid(0.9519,0.3769)(0.9369,0.3769)

\rput[r](0.0970,0.3769){$1.5$}
\PST@Solid(0.1130,0.4759)(0.1280,0.4759)

\PST@Solid(0.9519,0.4759)(0.9369,0.4759)

\rput[r](0.0970,0.4759){$2$}
\PST@Solid(0.1130,0.5749)(0.1280,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.0970,0.5749){$2.5$}
\PST@Solid(0.1130,0.0800)(0.1130,0.0950)

\PST@Solid(0.1130,0.5749)(0.1130,0.5599)

\rput(0.1130,0.0550){$0$}
\PST@Solid(0.2062,0.0800)(0.2062,0.0950)

\PST@Solid(0.2062,0.5749)(0.2062,0.5599)

\rput(0.2062,0.0550){$1000$}
\PST@Solid(0.2994,0.0800)(0.2994,0.0950)

\PST@Solid(0.2994,0.5749)(0.2994,0.5599)

\rput(0.2994,0.0550){$2000$}
\PST@Solid(0.3926,0.0800)(0.3926,0.0950)

\PST@Solid(0.3926,0.5749)(0.3926,0.5599)

\rput(0.3926,0.0550){$3000$}
\PST@Solid(0.4858,0.0800)(0.4858,0.0950)

\PST@Solid(0.4858,0.5749)(0.4858,0.5599)

\rput(0.4858,0.0550){$4000$}
\PST@Solid(0.5791,0.0800)(0.5791,0.0950)

\PST@Solid(0.5791,0.5749)(0.5791,0.5599)

\rput(0.5791,0.0550){$5000$}
\PST@Solid(0.6723,0.0800)(0.6723,0.0950)

\PST@Solid(0.6723,0.5749)(0.6723,0.5599)

\rput(0.6723,0.0550){$6000$}
\PST@Solid(0.7655,0.0800)(0.7655,0.0950)

\PST@Solid(0.7655,0.5749)(0.7655,0.5599)

\rput(0.7655,0.0550){$7000$}
\PST@Solid(0.8587,0.0800)(0.8587,0.0950)

\PST@Solid(0.8587,0.5749)(0.8587,0.5599)

\rput(0.8587,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5324,0.0175){Allocation size}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.8249,0.2075){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.8409,0.2075)(0.9199,0.2075)\PST@Solid(0.2062,0.1166)(0.2062,0.1166)(0.2994,0.1542)(0.3926,0.2226)(0.4858,0.2226)(0.5791,0.3632)(0.6723,0.3634)(0.7655,0.3626)
(0.8587,0.3625)
\PST@Plus(0.2062,0.1166)
\PST@Plus(0.2994,0.1542)
\PST@Plus(0.3926,0.2226)
\PST@Plus(0.4858,0.2226)
\PST@Plus(0.5791,0.3632)
\PST@Plus(0.6723,0.3634)
\PST@Plus(0.7655,0.3626)
\PST@Plus(0.8587,0.3625)
\PST@Plus(0.8804,0.2075)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.8249,0.1825){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1825)(0.9199,0.1825)\PST@Solid(0.2062,0.1073)(0.2062,0.1073)(0.2994,0.1257)(0.3926,0.1667)(0.4858,0.1661)(0.5791,0.2507)(0.6723,0.2814)(0.7655,0.2821)
(0.8587,0.2507)
\PST@Cross(0.2062,0.1073)
\PST@Cross(0.2994,0.1257)
\PST@Cross(0.3926,0.1667)
\PST@Cross(0.4858,0.1661)
\PST@Cross(0.5791,0.2507)
\PST@Cross(0.6723,0.2814)
\PST@Cross(0.7655,0.2821)
\PST@Cross(0.8587,0.2507)
\PST@Cross(0.8804,0.1825)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.8249,0.1575){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1575)(0.9199,0.1575)\PST@Solid(0.2062,0.1099)(0.2062,0.1099)(0.2994,0.1464)(0.3926,0.2120)(0.4858,0.2075)(0.5791,0.3296)(0.6723,0.3504)(0.7655,0.3428)
(0.8587,0.3103)
\PST@Star(0.2062,0.1099)
\PST@Star(0.2994,0.1464)
\PST@Star(0.3926,0.2120)
\PST@Star(0.4858,0.2075)
\PST@Star(0.5791,0.3296)
\PST@Star(0.6723,0.3504)
\PST@Star(0.7655,0.3428)
\PST@Star(0.8587,0.3103)
\PST@Star(0.8804,0.1575)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.8249,0.1325){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1325)(0.9199,0.1325)\PST@Solid(0.2062,0.1380)(0.2062,0.1380)(0.2994,0.1925)(0.3926,0.2983)(0.4858,0.3003)(0.5791,0.5174)(0.6723,0.5183)(0.7655,0.5177)
(0.8587,0.5186)
\PST@Square(0.2062,0.1380)
\PST@Square(0.2994,0.1925)
\PST@Square(0.3926,0.2983)
\PST@Square(0.4858,0.3003)
\PST@Square(0.5791,0.5174)
\PST@Square(0.6723,0.5183)
\PST@Square(0.7655,0.5177)
\PST@Square(0.8587,0.5186)
\PST@Square(0.8804,0.1325)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.8249,0.1075){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1075)(0.9199,0.1075)\PST@Solid(0.2062,0.1377)(0.2062,0.1377)(0.2994,0.1918)(0.3926,0.2972)(0.4858,0.2976)(0.5791,0.5175)(0.6723,0.5181)(0.7655,0.5173)
(0.8587,0.5173)
\PST@Fillsquare(0.2062,0.1377)
\PST@Fillsquare(0.2994,0.1918)
\PST@Fillsquare(0.3926,0.2972)
\PST@Fillsquare(0.4858,0.2976)
\PST@Fillsquare(0.5791,0.5175)
\PST@Fillsquare(0.6723,0.5181)
\PST@Fillsquare(0.7655,0.5173)
\PST@Fillsquare(0.8587,0.5173)
\PST@Fillsquare(0.8804,0.1075)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)\PST@Solid(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\catcode`@=12
\fi
\endpspicture


==> suballoc-va-chunk-size=1000.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1130,0.0800)(0.1280,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.0970,0.0800){$0$}
\PST@Solid(0.1130,0.1350)(0.1280,0.1350)

\PST@Solid(0.9519,0.1350)(0.9369,0.1350)

\rput[r](0.0970,0.1350){$0.5$}
\PST@Solid(0.1130,0.1900)(0.1280,0.1900)

\PST@Solid(0.9519,0.1900)(0.9369,0.1900)

\rput[r](0.0970,0.1900){$1$}
\PST@Solid(0.1130,0.2450)(0.1280,0.2450)

\PST@Solid(0.9519,0.2450)(0.9369,0.2450)

\rput[r](0.0970,0.2450){$1.5$}
\PST@Solid(0.1130,0.3000)(0.1280,0.3000)

\PST@Solid(0.9519,0.3000)(0.9369,0.3000)

\rput[r](0.0970,0.3000){$2$}
\PST@Solid(0.1130,0.3549)(0.1280,0.3549)

\PST@Solid(0.9519,0.3549)(0.9369,0.3549)

\rput[r](0.0970,0.3549){$2.5$}
\PST@Solid(0.1130,0.4099)(0.1280,0.4099)

\PST@Solid(0.9519,0.4099)(0.9369,0.4099)

\rput[r](0.0970,0.4099){$3$}
\PST@Solid(0.1130,0.4649)(0.1280,0.4649)

\PST@Solid(0.9519,0.4649)(0.9369,0.4649)

\rput[r](0.0970,0.4649){$3.5$}
\PST@Solid(0.1130,0.5199)(0.1280,0.5199)

\PST@Solid(0.9519,0.5199)(0.9369,0.5199)

\rput[r](0.0970,0.5199){$4$}
\PST@Solid(0.1130,0.5749)(0.1280,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.0970,0.5749){$4.5$}
\PST@Solid(0.1130,0.0800)(0.1130,0.0950)

\PST@Solid(0.1130,0.5749)(0.1130,0.5599)

\rput(0.1130,0.0550){$0$}
\PST@Solid(0.2062,0.0800)(0.2062,0.0950)

\PST@Solid(0.2062,0.5749)(0.2062,0.5599)

\rput(0.2062,0.0550){$1000$}
\PST@Solid(0.2994,0.0800)(0.2994,0.0950)

\PST@Solid(0.2994,0.5749)(0.2994,0.5599)

\rput(0.2994,0.0550){$2000$}
\PST@Solid(0.3926,0.0800)(0.3926,0.0950)

\PST@Solid(0.3926,0.5749)(0.3926,0.5599)

\rput(0.3926,0.0550){$3000$}
\PST@Solid(0.4858,0.0800)(0.4858,0.0950)

\PST@Solid(0.4858,0.5749)(0.4858,0.5599)

\rput(0.4858,0.0550){$4000$}
\PST@Solid(0.5791,0.0800)(0.5791,0.0950)

\PST@Solid(0.5791,0.5749)(0.5791,0.5599)

\rput(0.5791,0.0550){$5000$}
\PST@Solid(0.6723,0.0800)(0.6723,0.0950)

\PST@Solid(0.6723,0.5749)(0.6723,0.5599)

\rput(0.6723,0.0550){$6000$}
\PST@Solid(0.7655,0.0800)(0.7655,0.0950)

\PST@Solid(0.7655,0.5749)(0.7655,0.5599)

\rput(0.7655,0.0550){$7000$}
\PST@Solid(0.8587,0.0800)(0.8587,0.0950)

\PST@Solid(0.8587,0.5749)(0.8587,0.5599)

\rput(0.8587,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5324,0.0175){Number of allocations}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.8249,0.2075){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.8409,0.2075)(0.9199,0.2075)\PST@Solid(0.1369,0.0868)(0.1369,0.0868)(0.1607,0.0907)(0.1846,0.0951)(0.2085,0.1003)(0.2323,0.1066)(0.2562,0.1122)(0.2800,0.1163)
(0.3039,0.1235)(0.3278,0.1292)(0.3516,0.1357)(0.3755,0.1412)(0.3993,0.1484)(0.4232,0.1556)(0.4471,0.1628)(0.4709,0.1693)
(0.4948,0.1785)(0.5187,0.1834)(0.5425,0.1907)(0.5664,0.1972)(0.5902,0.2065)(0.6141,0.2126)(0.6380,0.2229)(0.6618,0.2310)
(0.6857,0.2440)(0.7096,0.2529)(0.7334,0.2604)(0.7573,0.2675)(0.7811,0.2762)(0.8050,0.2828)(0.8289,0.2978)(0.8527,0.3054)
(0.8766,0.3241)
\PST@Plus(0.1369,0.0868)
\PST@Plus(0.1607,0.0907)
\PST@Plus(0.1846,0.0951)
\PST@Plus(0.2085,0.1003)
\PST@Plus(0.2323,0.1066)
\PST@Plus(0.2562,0.1122)
\PST@Plus(0.2800,0.1163)
\PST@Plus(0.3039,0.1235)
\PST@Plus(0.3278,0.1292)
\PST@Plus(0.3516,0.1357)
\PST@Plus(0.3755,0.1412)
\PST@Plus(0.3993,0.1484)
\PST@Plus(0.4232,0.1556)
\PST@Plus(0.4471,0.1628)
\PST@Plus(0.4709,0.1693)
\PST@Plus(0.4948,0.1785)
\PST@Plus(0.5187,0.1834)
\PST@Plus(0.5425,0.1907)
\PST@Plus(0.5664,0.1972)
\PST@Plus(0.5902,0.2065)
\PST@Plus(0.6141,0.2126)
\PST@Plus(0.6380,0.2229)
\PST@Plus(0.6618,0.2310)
\PST@Plus(0.6857,0.2440)
\PST@Plus(0.7096,0.2529)
\PST@Plus(0.7334,0.2604)
\PST@Plus(0.7573,0.2675)
\PST@Plus(0.7811,0.2762)
\PST@Plus(0.8050,0.2828)
\PST@Plus(0.8289,0.2978)
\PST@Plus(0.8527,0.3054)
\PST@Plus(0.8766,0.3241)
\PST@Plus(0.8804,0.2075)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.8249,0.1825){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1825)(0.9199,0.1825)\PST@Solid(0.1369,0.0857)(0.1369,0.0857)(0.1607,0.0884)(0.1846,0.0914)(0.2085,0.0952)(0.2323,0.0971)(0.2562,0.1006)(0.2800,0.1076)
(0.3039,0.1131)(0.3278,0.1184)(0.3516,0.1171)(0.3755,0.1288)(0.3993,0.1267)(0.4232,0.1407)(0.4471,0.1480)(0.4709,0.1410)
(0.4948,0.1475)(0.5187,0.1580)(0.5425,0.1699)(0.5664,0.1759)(0.5902,0.1663)(0.6141,0.1896)(0.6380,0.1979)(0.6618,0.2043)
(0.6857,0.2175)(0.7096,0.2244)(0.7334,0.2287)(0.7573,0.2379)(0.7811,0.2473)(0.8050,0.2537)(0.8289,0.2667)(0.8527,0.2730)
(0.8766,0.2927)
\PST@Cross(0.1369,0.0857)
\PST@Cross(0.1607,0.0884)
\PST@Cross(0.1846,0.0914)
\PST@Cross(0.2085,0.0952)
\PST@Cross(0.2323,0.0971)
\PST@Cross(0.2562,0.1006)
\PST@Cross(0.2800,0.1076)
\PST@Cross(0.3039,0.1131)
\PST@Cross(0.3278,0.1184)
\PST@Cross(0.3516,0.1171)
\PST@Cross(0.3755,0.1288)
\PST@Cross(0.3993,0.1267)
\PST@Cross(0.4232,0.1407)
\PST@Cross(0.4471,0.1480)
\PST@Cross(0.4709,0.1410)
\PST@Cross(0.4948,0.1475)
\PST@Cross(0.5187,0.1580)
\PST@Cross(0.5425,0.1699)
\PST@Cross(0.5664,0.1759)
\PST@Cross(0.5902,0.1663)
\PST@Cross(0.6141,0.1896)
\PST@Cross(0.6380,0.1979)
\PST@Cross(0.6618,0.2043)
\PST@Cross(0.6857,0.2175)
\PST@Cross(0.7096,0.2244)
\PST@Cross(0.7334,0.2287)
\PST@Cross(0.7573,0.2379)
\PST@Cross(0.7811,0.2473)
\PST@Cross(0.8050,0.2537)
\PST@Cross(0.8289,0.2667)
\PST@Cross(0.8527,0.2730)
\PST@Cross(0.8766,0.2927)
\PST@Cross(0.8804,0.1825)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.8249,0.1575){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1575)(0.9199,0.1575)\PST@Solid(0.1369,0.0855)(0.1369,0.0855)(0.1607,0.0882)(0.1846,0.0939)(0.2085,0.0966)(0.2323,0.1036)(0.2562,0.1055)(0.2800,0.1148)
(0.3039,0.1167)(0.3278,0.1298)(0.3516,0.1371)(0.3755,0.1476)(0.3993,0.1558)(0.4232,0.1523)(0.4471,0.1734)(0.4709,0.1734)
(0.4948,0.1961)(0.5187,0.2097)(0.5425,0.2040)(0.5664,0.2199)(0.5902,0.2391)(0.6141,0.2582)(0.6380,0.2700)(0.6618,0.2814)

\PST@Star(0.1369,0.0855)
\PST@Star(0.1607,0.0882)
\PST@Star(0.1846,0.0939)
\PST@Star(0.2085,0.0966)
\PST@Star(0.2323,0.1036)
\PST@Star(0.2562,0.1055)
\PST@Star(0.2800,0.1148)
\PST@Star(0.3039,0.1167)
\PST@Star(0.3278,0.1298)
\PST@Star(0.3516,0.1371)
\PST@Star(0.3755,0.1476)
\PST@Star(0.3993,0.1558)
\PST@Star(0.4232,0.1523)
\PST@Star(0.4471,0.1734)
\PST@Star(0.4709,0.1734)
\PST@Star(0.4948,0.1961)
\PST@Star(0.5187,0.2097)
\PST@Star(0.5425,0.2040)
\PST@Star(0.5664,0.2199)
\PST@Star(0.5902,0.2391)
\PST@Star(0.6141,0.2582)
\PST@Star(0.6380,0.2700)
\PST@Star(0.6618,0.2814)
\PST@Star(0.8804,0.1575)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.8249,0.1325){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}


\psset{linecolor=c}
\PST@Solid(0.8409,0.1325)(0.9199,0.1325)\PST@Solid(0.1369,0.0901)(0.1369,0.0901)(0.1607,0.0966)(0.1846,0.1045)(0.2085,0.1122)(0.2323,0.1204)(0.2562,0.1283)(0.2800,0.1372)
(0.3039,0.1466)(0.3278,0.1562)(0.3516,0.1679)(0.3755,0.1792)(0.3993,0.1903)(0.4232,0.1999)(0.4471,0.2120)(0.4709,0.2229)
(0.4948,0.2394)(0.5187,0.2503)(0.5425,0.2628)(0.5664,0.2777)(0.5902,0.2901)(0.6141,0.3100)(0.6380,0.3281)(0.6618,0.3322)
(0.6857,0.3642)(0.7096,0.3806)(0.7334,0.3953)(0.7573,0.4137)(0.7811,0.4320)(0.8050,0.4497)(0.8289,0.4700)(0.8527,0.4934)
(0.8766,0.5244)
\PST@Square(0.1369,0.0901)
\PST@Square(0.1607,0.0966)
\PST@Square(0.1846,0.1045)
\PST@Square(0.2085,0.1122)
\PST@Square(0.2323,0.1204)
\PST@Square(0.2562,0.1283)
\PST@Square(0.2800,0.1372)
\PST@Square(0.3039,0.1466)
\PST@Square(0.3278,0.1562)
\PST@Square(0.3516,0.1679)
\PST@Square(0.3755,0.1792)
\PST@Square(0.3993,0.1903)
\PST@Square(0.4232,0.1999)
\PST@Square(0.4471,0.2120)
\PST@Square(0.4709,0.2229)
\PST@Square(0.4948,0.2394)
\PST@Square(0.5187,0.2503)
\PST@Square(0.5425,0.2628)
\PST@Square(0.5664,0.2777)
\PST@Square(0.5902,0.2901)
\PST@Square(0.6141,0.3100)
\PST@Square(0.6380,0.3281)
\PST@Square(0.6618,0.3322)
\PST@Square(0.6857,0.3642)
\PST@Square(0.7096,0.3806)
\PST@Square(0.7334,0.3953)
\PST@Square(0.7573,0.4137)
\PST@Square(0.7811,0.4320)
\PST@Square(0.8050,0.4497)
\PST@Square(0.8289,0.4700)
\PST@Square(0.8527,0.4934)
\PST@Square(0.8766,0.5244)
\PST@Square(0.8804,0.1325)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.8249,0.1075){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1075)(0.9199,0.1075)\PST@Solid(0.1369,0.0899)(0.1369,0.0899)(0.1607,0.0971)(0.1846,0.1041)(0.2085,0.1121)(0.2323,0.1203)(0.2562,0.1285)(0.2800,0.1372)
(0.3039,0.1464)(0.3278,0.1563)(0.3516,0.1680)(0.3755,0.1783)(0.3993,0.1906)(0.4232,0.1987)(0.4471,0.2133)(0.4709,0.2233)
(0.4948,0.2381)(0.5187,0.2512)(0.5425,0.2637)(0.5664,0.2759)(0.5902,0.2857)(0.6141,0.3115)(0.6380,0.3214)(0.6618,0.3304)
(0.6857,0.3644)(0.7096,0.3812)(0.7334,0.3977)(0.7573,0.4146)(0.7811,0.4333)(0.8050,0.4501)(0.8289,0.4705)(0.8527,0.4905)
(0.8766,0.4991)
\PST@Fillsquare(0.1369,0.0899)
\PST@Fillsquare(0.1607,0.0971)
\PST@Fillsquare(0.1846,0.1041)
\PST@Fillsquare(0.2085,0.1121)
\PST@Fillsquare(0.2323,0.1203)
\PST@Fillsquare(0.2562,0.1285)
\PST@Fillsquare(0.2800,0.1372)
\PST@Fillsquare(0.3039,0.1464)
\PST@Fillsquare(0.3278,0.1563)
\PST@Fillsquare(0.3516,0.1680)
\PST@Fillsquare(0.3755,0.1783)
\PST@Fillsquare(0.3993,0.1906)
\PST@Fillsquare(0.4232,0.1987)
\PST@Fillsquare(0.4471,0.2133)
\PST@Fillsquare(0.4709,0.2233)
\PST@Fillsquare(0.4948,0.2381)
\PST@Fillsquare(0.5187,0.2512)
\PST@Fillsquare(0.5425,0.2637)
\PST@Fillsquare(0.5664,0.2759)
\PST@Fillsquare(0.5902,0.2857)
\PST@Fillsquare(0.6141,0.3115)
\PST@Fillsquare(0.6380,0.3214)
\PST@Fillsquare(0.6618,0.3304)
\PST@Fillsquare(0.6857,0.3644)
\PST@Fillsquare(0.7096,0.3812)
\PST@Fillsquare(0.7334,0.3977)
\PST@Fillsquare(0.7573,0.4146)
\PST@Fillsquare(0.7811,0.4333)
\PST@Fillsquare(0.8050,0.4501)
\PST@Fillsquare(0.8289,0.4705)
\PST@Fillsquare(0.8527,0.4905)
\PST@Fillsquare(0.8766,0.4991)
\PST@Fillsquare(0.8804,0.1075)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)\PST@Solid(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\catcode`@=12
\fi
\endpspicture


==> suballoc-va-page-numalloc=1024.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1450,0.0800)(0.1600,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.1290,0.0800){$0.004$}
\PST@Solid(0.1450,0.1625)(0.1600,0.1625)

\PST@Solid(0.9519,0.1625)(0.9369,0.1625)

\rput[r](0.1290,0.1625){$0.006$}
\PST@Solid(0.1450,0.2450)(0.1600,0.2450)

\PST@Solid(0.9519,0.2450)(0.9369,0.2450)

\rput[r](0.1290,0.2450){$0.008$}
\PST@Solid(0.1450,0.3275)(0.1600,0.3275)

\PST@Solid(0.9519,0.3275)(0.9369,0.3275)

\rput[r](0.1290,0.3275){$0.01$}
\PST@Solid(0.1450,0.4099)(0.1600,0.4099)

\PST@Solid(0.9519,0.4099)(0.9369,0.4099)

\rput[r](0.1290,0.4099){$0.012$}
\PST@Solid(0.1450,0.4924)(0.1600,0.4924)

\PST@Solid(0.9519,0.4924)(0.9369,0.4924)

\rput[r](0.1290,0.4924){$0.014$}
\PST@Solid(0.1450,0.5749)(0.1600,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.1290,0.5749){$0.016$}
\PST@Solid(0.1450,0.0800)(0.1450,0.0950)

\PST@Solid(0.1450,0.5749)(0.1450,0.5599)

\rput(0.1450,0.0550){$0$}
\PST@Solid(0.2347,0.0800)(0.2347,0.0950)

\PST@Solid(0.2347,0.5749)(0.2347,0.5599)

\rput(0.2347,0.0550){$1000$}
\PST@Solid(0.3243,0.0800)(0.3243,0.0950)

\PST@Solid(0.3243,0.5749)(0.3243,0.5599)

\rput(0.3243,0.0550){$2000$}
\PST@Solid(0.4140,0.0800)(0.4140,0.0950)

\PST@Solid(0.4140,0.5749)(0.4140,0.5599)

\rput(0.4140,0.0550){$3000$}
\PST@Solid(0.5036,0.0800)(0.5036,0.0950)

\PST@Solid(0.5036,0.5749)(0.5036,0.5599)

\rput(0.5036,0.0550){$4000$}
\PST@Solid(0.5933,0.0800)(0.5933,0.0950)

\PST@Solid(0.5933,0.5749)(0.5933,0.5599)

\rput(0.5933,0.0550){$5000$}
\PST@Solid(0.6829,0.0800)(0.6829,0.0950)

\PST@Solid(0.6829,0.5749)(0.6829,0.5599)

\rput(0.6829,0.0550){$6000$}
\PST@Solid(0.7726,0.0800)(0.7726,0.0950)

\PST@Solid(0.7726,0.5749)(0.7726,0.5599)

\rput(0.7726,0.0550){$7000$}
\PST@Solid(0.8622,0.0800)(0.8622,0.0950)

\PST@Solid(0.8622,0.5749)(0.8622,0.5599)

\rput(0.8622,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5484,0.0175){Allocation size}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.4170,0.5474){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.4330,0.5474)(0.5120,0.5474)\PST@Solid(0.2347,0.1642)(0.2347,0.1642)(0.3243,0.1626)(0.4140,0.1716)(0.5036,0.1631)(0.5933,0.1699)(0.6829,0.1573)(0.7726,0.1612)
(0.8622,0.1636)
\PST@Plus(0.2347,0.1642)
\PST@Plus(0.3243,0.1626)
\PST@Plus(0.4140,0.1716)
\PST@Plus(0.5036,0.1631)
\PST@Plus(0.5933,0.1699)
\PST@Plus(0.6829,0.1573)
\PST@Plus(0.7726,0.1612)
\PST@Plus(0.8622,0.1636)
\PST@Plus(0.4725,0.5474)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.4170,0.5224){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.4330,0.5224)(0.5120,0.5224)\PST@Solid(0.2347,0.1401)(0.2347,0.1401)(0.3243,0.1124)(0.4140,0.1155)(0.5036,0.1171)(0.5933,0.1216)(0.6829,0.1557)(0.7726,0.1526)
(0.8622,0.2196)
\PST@Cross(0.2347,0.1401)
\PST@Cross(0.3243,0.1124)
\PST@Cross(0.4140,0.1155)
\PST@Cross(0.5036,0.1171)
\PST@Cross(0.5933,0.1216)
\PST@Cross(0.6829,0.1557)
\PST@Cross(0.7726,0.1526)
\PST@Cross(0.8622,0.2196)
\PST@Cross(0.4725,0.5224)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.4170,0.4974){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4974)(0.5120,0.4974)\PST@Solid(0.2347,0.4761)(0.2347,0.4761)(0.3243,0.4881)(0.4140,0.4721)(0.5036,0.4469)(0.5933,0.2846)(0.6829,0.4962)(0.7726,0.5651)
(0.8622,0.5595)
\PST@Star(0.2347,0.4761)
\PST@Star(0.3243,0.4881)
\PST@Star(0.4140,0.4721)
\PST@Star(0.5036,0.4469)
\PST@Star(0.5933,0.2846)
\PST@Star(0.6829,0.4962)
\PST@Star(0.7726,0.5651)
\PST@Star(0.8622,0.5595)
\PST@Star(0.4725,0.4974)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.4170,0.4724){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4724)(0.5120,0.4724)\PST@Solid(0.2347,0.2493)(0.2347,0.2493)(0.3243,0.2546)(0.4140,0.3498)(0.5036,0.2569)(0.5933,0.2478)(0.6829,0.2460)(0.7726,0.2482)
(0.8622,0.2524)
\PST@Square(0.2347,0.2493)
\PST@Square(0.3243,0.2546)
\PST@Square(0.4140,0.3498)
\PST@Square(0.5036,0.2569)
\PST@Square(0.5933,0.2478)
\PST@Square(0.6829,0.2460)
\PST@Square(0.7726,0.2482)
\PST@Square(0.8622,0.2524)
\PST@Square(0.4725,0.4724)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.4170,0.4474){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4474)(0.5120,0.4474)\PST@Solid(0.2347,0.2667)(0.2347,0.2667)(0.3243,0.2606)(0.4140,0.2558)(0.5036,0.2931)(0.5933,0.2670)(0.6829,0.2604)(0.7726,0.2571)
(0.8622,0.2563)
\PST@Fillsquare(0.2347,0.2667)
\PST@Fillsquare(0.3243,0.2606)
\PST@Fillsquare(0.4140,0.2558)
\PST@Fillsquare(0.5036,0.2931)
\PST@Fillsquare(0.5933,0.2670)
\PST@Fillsquare(0.6829,0.2604)
\PST@Fillsquare(0.7726,0.2571)
\PST@Fillsquare(0.8622,0.2563)
\PST@Fillsquare(0.4725,0.4474)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)\PST@Solid(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\catcode`@=12
\fi
\endpspicture


==> suballoc-va-page-size=1000.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1450,0.0800)(0.1600,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.1290,0.0800){$0.004$}
\PST@Solid(0.1450,0.1350)(0.1600,0.1350)

\PST@Solid(0.9519,0.1350)(0.9369,0.1350)

\rput[r](0.1290,0.1350){$0.006$}
\PST@Solid(0.1450,0.1900)(0.1600,0.1900)

\PST@Solid(0.9519,0.1900)(0.9369,0.1900)

\rput[r](0.1290,0.1900){$0.008$}
\PST@Solid(0.1450,0.2450)(0.1600,0.2450)

\PST@Solid(0.9519,0.2450)(0.9369,0.2450)

\rput[r](0.1290,0.2450){$0.01$}
\PST@Solid(0.1450,0.3000)(0.1600,0.3000)

\PST@Solid(0.9519,0.3000)(0.9369,0.3000)

\rput[r](0.1290,0.3000){$0.012$}
\PST@Solid(0.1450,0.3549)(0.1600,0.3549)

\PST@Solid(0.9519,0.3549)(0.9369,0.3549)

\rput[r](0.1290,0.3549){$0.014$}
\PST@Solid(0.1450,0.4099)(0.1600,0.4099)

\PST@Solid(0.9519,0.4099)(0.9369,0.4099)

\rput[r](0.1290,0.4099){$0.016$}
\PST@Solid(0.1450,0.4649)(0.1600,0.4649)

\PST@Solid(0.9519,0.4649)(0.9369,0.4649)

\rput[r](0.1290,0.4649){$0.018$}
\PST@Solid(0.1450,0.5199)(0.1600,0.5199)

\PST@Solid(0.9519,0.5199)(0.9369,0.5199)

\rput[r](0.1290,0.5199){$0.02$}
\PST@Solid(0.1450,0.5749)(0.1600,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.1290,0.5749){$0.022$}
\PST@Solid(0.1450,0.0800)(0.1450,0.0950)

\PST@Solid(0.1450,0.5749)(0.1450,0.5599)

\rput(0.1450,0.0550){$0$}
\PST@Solid(0.2347,0.0800)(0.2347,0.0950)

\PST@Solid(0.2347,0.5749)(0.2347,0.5599)

\rput(0.2347,0.0550){$1000$}
\PST@Solid(0.3243,0.0800)(0.3243,0.0950)

\PST@Solid(0.3243,0.5749)(0.3243,0.5599)

\rput(0.3243,0.0550){$2000$}
\PST@Solid(0.4140,0.0800)(0.4140,0.0950)

\PST@Solid(0.4140,0.5749)(0.4140,0.5599)

\rput(0.4140,0.0550){$3000$}
\PST@Solid(0.5036,0.0800)(0.5036,0.0950)

\PST@Solid(0.5036,0.5749)(0.5036,0.5599)

\rput(0.5036,0.0550){$4000$}
\PST@Solid(0.5933,0.0800)(0.5933,0.0950)

\PST@Solid(0.5933,0.5749)(0.5933,0.5599)

\rput(0.5933,0.0550){$5000$}
\PST@Solid(0.6829,0.0800)(0.6829,0.0950)

\PST@Solid(0.6829,0.5749)(0.6829,0.5599)

\rput(0.6829,0.0550){$6000$}
\PST@Solid(0.7726,0.0800)(0.7726,0.0950)

\PST@Solid(0.7726,0.5749)(0.7726,0.5599)

\rput(0.7726,0.0550){$7000$}
\PST@Solid(0.8622,0.0800)(0.8622,0.0950)

\PST@Solid(0.8622,0.5749)(0.8622,0.5599)

\rput(0.8622,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5484,0.0175){Number of allocations}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.4170,0.5474){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.4330,0.5474)(0.5120,0.5474)\PST@Solid(0.1680,0.1157)(0.1680,0.1157)(0.1909,0.1153)(0.2139,0.1508)(0.2368,0.1361)(0.2598,0.1326)(0.2827,0.1382)(0.3057,0.1302)
(0.3286,0.1745)(0.3516,0.1489)(0.3745,0.1628)(0.3975,0.1532)(0.4204,0.1530)(0.4434,0.1677)(0.4663,0.1536)(0.4893,0.1539)
(0.5122,0.1905)(0.5352,0.1648)(0.5581,0.1820)(0.5811,0.1885)(0.6040,0.1696)(0.6270,0.2594)(0.6499,0.2287)(0.6729,0.1871)
(0.6958,0.1599)(0.7188,0.1934)(0.7417,0.1944)(0.7647,0.1786)(0.7877,0.2140)(0.8106,0.2959)(0.8336,0.2221)(0.8565,0.2244)
(0.8795,0.1927)
\PST@Plus(0.1680,0.1157)
\PST@Plus(0.1909,0.1153)
\PST@Plus(0.2139,0.1508)
\PST@Plus(0.2368,0.1361)
\PST@Plus(0.2598,0.1326)
\PST@Plus(0.2827,0.1382)
\PST@Plus(0.3057,0.1302)
\PST@Plus(0.3286,0.1745)
\PST@Plus(0.3516,0.1489)
\PST@Plus(0.3745,0.1628)
\PST@Plus(0.3975,0.1532)
\PST@Plus(0.4204,0.1530)
\PST@Plus(0.4434,0.1677)
\PST@Plus(0.4663,0.1536)
\PST@Plus(0.4893,0.1539)
\PST@Plus(0.5122,0.1905)
\PST@Plus(0.5352,0.1648)
\PST@Plus(0.5581,0.1820)
\PST@Plus(0.5811,0.1885)
\PST@Plus(0.6040,0.1696)
\PST@Plus(0.6270,0.2594)
\PST@Plus(0.6499,0.2287)
\PST@Plus(0.6729,0.1871)
\PST@Plus(0.6958,0.1599)
\PST@Plus(0.7188,0.1934)
\PST@Plus(0.7417,0.1944)
\PST@Plus(0.7647,0.1786)
\PST@Plus(0.7877,0.2140)
\PST@Plus(0.8106,0.2959)
\PST@Plus(0.8336,0.2221)
\PST@Plus(0.8565,0.2244)
\PST@Plus(0.8795,0.1927)
\PST@Plus(0.4725,0.5474)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.4170,0.5224){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.4330,0.5224)(0.5120,0.5224)\PST@Solid(0.1680,0.0973)(0.1680,0.0973)(0.1909,0.1113)(0.2139,0.1078)(0.2368,0.1201)(0.2598,0.1037)(0.2827,0.1705)(0.3057,0.1341)
(0.3286,0.1432)(0.3516,0.1425)(0.3745,0.1291)(0.3975,0.1482)(0.4204,0.1553)(0.4434,0.1854)(0.4663,0.1648)(0.4893,0.1395)
(0.5122,0.1304)(0.5352,0.1344)(0.5581,0.1491)(0.5811,0.1654)(0.6040,0.1347)(0.6270,0.1747)(0.6499,0.1649)(0.6729,0.1825)
(0.6958,0.1662)(0.7188,0.1657)(0.7417,0.2103)(0.7647,0.1905)(0.7877,0.2002)(0.8106,0.2174)(0.8336,0.1685)(0.8565,0.2154)
(0.8795,0.2297)
\PST@Cross(0.1680,0.0973)
\PST@Cross(0.1909,0.1113)
\PST@Cross(0.2139,0.1078)
\PST@Cross(0.2368,0.1201)
\PST@Cross(0.2598,0.1037)
\PST@Cross(0.2827,0.1705)
\PST@Cross(0.3057,0.1341)
\PST@Cross(0.3286,0.1432)
\PST@Cross(0.3516,0.1425)
\PST@Cross(0.3745,0.1291)
\PST@Cross(0.3975,0.1482)
\PST@Cross(0.4204,0.1553)
\PST@Cross(0.4434,0.1854)
\PST@Cross(0.4663,0.1648)
\PST@Cross(0.4893,0.1395)
\PST@Cross(0.5122,0.1304)
\PST@Cross(0.5352,0.1344)
\PST@Cross(0.5581,0.1491)
\PST@Cross(0.5811,0.1654)
\PST@Cross(0.6040,0.1347)
\PST@Cross(0.6270,0.1747)
\PST@Cross(0.6499,0.1649)
\PST@Cross(0.6729,0.1825)
\PST@Cross(0.6958,0.1662)
\PST@Cross(0.7188,0.1657)
\PST@Cross(0.7417,0.2103)
\PST@Cross(0.7647,0.1905)
\PST@Cross(0.7877,0.2002)
\PST@Cross(0.8106,0.2174)
\PST@Cross(0.8336,0.1685)
\PST@Cross(0.8565,0.2154)
\PST@Cross(0.8795,0.2297)
\PST@Cross(0.4725,0.5224)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.4170,0.4974){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4974)(0.5120,0.4974)\PST@Solid(0.1680,0.1972)(0.1680,0.1972)(0.1909,0.2369)(0.2139,0.1992)(0.2368,0.3440)(0.2598,0.3042)(0.2827,0.4089)(0.3057,0.3158)
(0.3286,0.3468)
\PST@Star(0.1680,0.1972)
\PST@Star(0.1909,0.2369)
\PST@Star(0.2139,0.1992)
\PST@Star(0.2368,0.3440)
\PST@Star(0.2598,0.3042)
\PST@Star(0.2827,0.4089)
\PST@Star(0.3057,0.3158)
\PST@Star(0.3286,0.3468)
\PST@Star(0.4725,0.4974)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.4170,0.4724){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4724)(0.5120,0.4724)\PST@Solid(0.1680,0.1694)(0.1680,0.1694)(0.1909,0.1735)(0.2139,0.1863)(0.2368,0.1929)(0.2598,0.2002)(0.2827,0.2636)(0.3057,0.2266)
(0.3286,0.2472)(0.3516,0.2382)(0.3745,0.2435)(0.3975,0.2489)(0.4204,0.2949)(0.4434,0.2628)(0.4663,0.3056)(0.4893,0.2891)
(0.5122,0.3227)(0.5352,0.3322)(0.5581,0.3388)(0.5811,0.3691)(0.6040,0.3643)(0.6270,0.3733)(0.6499,0.3795)(0.6729,0.3961)
(0.6958,0.4176)(0.7188,0.4286)(0.7417,0.4215)(0.7647,0.4261)(0.7877,0.5114)(0.8106,0.4609)(0.8336,0.4772)(0.8565,0.5004)
(0.8795,0.5284)
\PST@Square(0.1680,0.1694)
\PST@Square(0.1909,0.1735)
\PST@Square(0.2139,0.1863)
\PST@Square(0.2368,0.1929)
\PST@Square(0.2598,0.2002)
\PST@Square(0.2827,0.2636)
\PST@Square(0.3057,0.2266)
\PST@Square(0.3286,0.2472)
\PST@Square(0.3516,0.2382)
\PST@Square(0.3745,0.2435)
\PST@Square(0.3975,0.2489)
\PST@Square(0.4204,0.2949)
\PST@Square(0.4434,0.2628)
\PST@Square(0.4663,0.3056)
\PST@Square(0.4893,0.2891)
\PST@Square(0.5122,0.3227)
\PST@Square(0.5352,0.3322)
\PST@Square(0.5581,0.3388)
\PST@Square(0.5811,0.3691)
\PST@Square(0.6040,0.3643)
\PST@Square(0.6270,0.3733)
\PST@Square(0.6499,0.3795)
\PST@Square(0.6729,0.3961)
\PST@Square(0.6958,0.4176)
\PST@Square(0.7188,0.4286)
\PST@Square(0.7417,0.4215)
\PST@Square(0.7647,0.4261)
\PST@Square(0.7877,0.5114)
\PST@Square(0.8106,0.4609)
\PST@Square(0.8336,0.4772)
\PST@Square(0.8565,0.5004)
\PST@Square(0.8795,0.5284)
\PST@Square(0.4725,0.4724)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.4170,0.4474){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4474)(0.5120,0.4474)\PST@Solid(0.1680,0.1684)(0.1680,0.1684)(0.1909,0.1775)(0.2139,0.1844)(0.2368,0.2045)(0.2598,0.2052)(0.2827,0.2168)(0.3057,0.2193)
(0.3286,0.2595)(0.3516,0.2423)(0.3745,0.2482)(0.3975,0.2440)(0.4204,0.2856)(0.4434,0.2748)(0.4663,0.2950)(0.4893,0.2905)
(0.5122,0.3500)(0.5352,0.3855)(0.5581,0.3656)(0.5811,0.3569)(0.6040,0.3719)(0.6270,0.3804)(0.6499,0.3992)(0.6729,0.3809)
(0.6958,0.4252)(0.7188,0.4372)(0.7417,0.4585)(0.7647,0.4224)(0.7877,0.4858)(0.8106,0.4586)(0.8336,0.4869)(0.8565,0.5308)
(0.8795,0.5379)
\PST@Fillsquare(0.1680,0.1684)
\PST@Fillsquare(0.1909,0.1775)
\PST@Fillsquare(0.2139,0.1844)
\PST@Fillsquare(0.2368,0.2045)
\PST@Fillsquare(0.2598,0.2052)
\PST@Fillsquare(0.2827,0.2168)
\PST@Fillsquare(0.3057,0.2193)
\PST@Fillsquare(0.3286,0.2595)
\PST@Fillsquare(0.3516,0.2423)
\PST@Fillsquare(0.3745,0.2482)
\PST@Fillsquare(0.3975,0.2440)
\PST@Fillsquare(0.4204,0.2856)
\PST@Fillsquare(0.4434,0.2748)
\PST@Fillsquare(0.4663,0.2950)
\PST@Fillsquare(0.4893,0.2905)
\PST@Fillsquare(0.5122,0.3500)
\PST@Fillsquare(0.5352,0.3855)
\PST@Fillsquare(0.5581,0.3656)
\PST@Fillsquare(0.5811,0.3569)
\PST@Fillsquare(0.6040,0.3719)
\PST@Fillsquare(0.6270,0.3804)
\PST@Fillsquare(0.6499,0.3992)
\PST@Fillsquare(0.6729,0.3809)
\PST@Fillsquare(0.6958,0.4252)
\PST@Fillsquare(0.7188,0.4372)
\PST@Fillsquare(0.7417,0.4585)
\PST@Fillsquare(0.7647,0.4224)
\PST@Fillsquare(0.7877,0.4858)
\PST@Fillsquare(0.8106,0.4586)
\PST@Fillsquare(0.8336,0.4869)
\PST@Fillsquare(0.8565,0.5308)
\PST@Fillsquare(0.8795,0.5379)
\PST@Fillsquare(0.4725,0.4474)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)\PST@Solid(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\catcode`@=12
\fi
\endpspicture


==> suballoc-vl-chunk-numalloc=1024.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1130,0.0800)(0.1280,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.0970,0.0800){$0$}
\PST@Solid(0.1130,0.1507)(0.1280,0.1507)

\PST@Solid(0.9519,0.1507)(0.9369,0.1507)

\rput[r](0.0970,0.1507){$0.2$}
\PST@Solid(0.1130,0.2214)(0.1280,0.2214)

\PST@Solid(0.9519,0.2214)(0.9369,0.2214)

\rput[r](0.0970,0.2214){$0.4$}
\PST@Solid(0.1130,0.2921)(0.1280,0.2921)

\PST@Solid(0.9519,0.2921)(0.9369,0.2921)

\rput[r](0.0970,0.2921){$0.6$}
\PST@Solid(0.1130,0.3628)(0.1280,0.3628)

\PST@Solid(0.9519,0.3628)(0.9369,0.3628)

\rput[r](0.0970,0.3628){$0.8$}
\PST@Solid(0.1130,0.4335)(0.1280,0.4335)

\PST@Solid(0.9519,0.4335)(0.9369,0.4335)

\rput[r](0.0970,0.4335){$1$}
\PST@Solid(0.1130,0.5042)(0.1280,0.5042)

\PST@Solid(0.9519,0.5042)(0.9369,0.5042)

\rput[r](0.0970,0.5042){$1.2$}
\PST@Solid(0.1130,0.5749)(0.1280,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.0970,0.5749){$1.4$}
\PST@Solid(0.1130,0.0800)(0.1130,0.0950)

\PST@Solid(0.1130,0.5749)(0.1130,0.5599)

\rput(0.1130,0.0550){$0$}
\PST@Solid(0.2062,0.0800)(0.2062,0.0950)

\PST@Solid(0.2062,0.5749)(0.2062,0.5599)

\rput(0.2062,0.0550){$1000$}
\PST@Solid(0.2994,0.0800)(0.2994,0.0950)

\PST@Solid(0.2994,0.5749)(0.2994,0.5599)

\rput(0.2994,0.0550){$2000$}
\PST@Solid(0.3926,0.0800)(0.3926,0.0950)

\PST@Solid(0.3926,0.5749)(0.3926,0.5599)

\rput(0.3926,0.0550){$3000$}
\PST@Solid(0.4858,0.0800)(0.4858,0.0950)

\PST@Solid(0.4858,0.5749)(0.4858,0.5599)

\rput(0.4858,0.0550){$4000$}
\PST@Solid(0.5791,0.0800)(0.5791,0.0950)

\PST@Solid(0.5791,0.5749)(0.5791,0.5599)

\rput(0.5791,0.0550){$5000$}
\PST@Solid(0.6723,0.0800)(0.6723,0.0950)

\PST@Solid(0.6723,0.5749)(0.6723,0.5599)

\rput(0.6723,0.0550){$6000$}
\PST@Solid(0.7655,0.0800)(0.7655,0.0950)

\PST@Solid(0.7655,0.5749)(0.7655,0.5599)

\rput(0.7655,0.0550){$7000$}
\PST@Solid(0.8587,0.0800)(0.8587,0.0950)

\PST@Solid(0.8587,0.5749)(0.8587,0.5599)

\rput(0.8587,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5324,0.0175){Allocation size}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.8249,0.2075){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.8409,0.2075)(0.9199,0.2075)\PST@Solid(0.2062,0.1392)(0.2062,0.1392)(0.2994,0.1957)(0.3926,0.3003)(0.4858,0.2946)(0.5791,0.5094)(0.6723,0.5088)(0.7655,0.5086)
(0.8587,0.5085)
\PST@Plus(0.2062,0.1392)
\PST@Plus(0.2994,0.1957)
\PST@Plus(0.3926,0.3003)
\PST@Plus(0.4858,0.2946)
\PST@Plus(0.5791,0.5094)
\PST@Plus(0.6723,0.5088)
\PST@Plus(0.7655,0.5086)
\PST@Plus(0.8587,0.5085)
\PST@Plus(0.8804,0.2075)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.8249,0.1825){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1825)(0.9199,0.1825)\PST@Solid(0.2994,0.1556)(0.2994,0.1556)(0.3926,0.2201)(0.4858,0.2205)(0.5791,0.3528)(0.6723,0.3930)(0.7655,0.4007)(0.8587,0.4035)

\PST@Cross(0.2994,0.1556)
\PST@Cross(0.3926,0.2201)
\PST@Cross(0.4858,0.2205)
\PST@Cross(0.5791,0.3528)
\PST@Cross(0.6723,0.3930)
\PST@Cross(0.7655,0.4007)
\PST@Cross(0.8587,0.4035)
\PST@Cross(0.8804,0.1825)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.8249,0.1575){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}


\psset{linecolor=c}
\PST@Solid(0.8409,0.1575)(0.9199,0.1575)\PST@Solid(0.2062,0.1337)(0.2062,0.1337)(0.2994,0.1743)(0.3926,0.2584)(0.4858,0.2550)(0.5791,0.4092)(0.6723,0.3807)(0.7655,0.3891)
(0.8587,0.4075)
\PST@Star(0.2062,0.1337)
\PST@Star(0.2994,0.1743)
\PST@Star(0.3926,0.2584)
\PST@Star(0.4858,0.2550)
\PST@Star(0.5791,0.4092)
\PST@Star(0.6723,0.3807)
\PST@Star(0.7655,0.3891)
\PST@Star(0.8587,0.4075)
\PST@Star(0.8804,0.1575)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.8249,0.1325){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1325)(0.9199,0.1325)\PST@Solid(0.2062,0.1324)(0.2062,0.1324)(0.2994,0.1746)(0.3926,0.2594)(0.4858,0.2594)(0.5791,0.4289)(0.6723,0.4284)(0.7655,0.4312)
(0.8587,0.4295)
\PST@Square(0.2062,0.1324)
\PST@Square(0.2994,0.1746)
\PST@Square(0.3926,0.2594)
\PST@Square(0.4858,0.2594)
\PST@Square(0.5791,0.4289)
\PST@Square(0.6723,0.4284)
\PST@Square(0.7655,0.4312)
\PST@Square(0.8587,0.4295)
\PST@Square(0.8804,0.1325)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.8249,0.1075){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1075)(0.9199,0.1075)\PST@Solid(0.2062,0.1318)(0.2062,0.1318)(0.2994,0.1741)(0.3926,0.2588)(0.4858,0.2592)(0.5791,0.4319)(0.6723,0.4304)(0.7655,0.4295)
(0.8587,0.4294)
\PST@Fillsquare(0.2062,0.1318)
\PST@Fillsquare(0.2994,0.1741)
\PST@Fillsquare(0.3926,0.2588)
\PST@Fillsquare(0.4858,0.2592)
\PST@Fillsquare(0.5791,0.4319)
\PST@Fillsquare(0.6723,0.4304)
\PST@Fillsquare(0.7655,0.4295)
\PST@Fillsquare(0.8587,0.4294)
\PST@Fillsquare(0.8804,0.1075)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)\PST@Solid(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\catcode`@=12
\fi
\endpspicture


==> suballoc-vl-chunk-size=1000.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1130,0.0800)(0.1280,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.0970,0.0800){$0$}
\PST@Solid(0.1130,0.1790)(0.1280,0.1790)

\PST@Solid(0.9519,0.1790)(0.9369,0.1790)

\rput[r](0.0970,0.1790){$0.5$}
\PST@Solid(0.1130,0.2780)(0.1280,0.2780)

\PST@Solid(0.9519,0.2780)(0.9369,0.2780)

\rput[r](0.0970,0.2780){$1$}
\PST@Solid(0.1130,0.3769)(0.1280,0.3769)

\PST@Solid(0.9519,0.3769)(0.9369,0.3769)

\rput[r](0.0970,0.3769){$1.5$}
\PST@Solid(0.1130,0.4759)(0.1280,0.4759)

\PST@Solid(0.9519,0.4759)(0.9369,0.4759)

\rput[r](0.0970,0.4759){$2$}
\PST@Solid(0.1130,0.5749)(0.1280,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.0970,0.5749){$2.5$}
\PST@Solid(0.1130,0.0800)(0.1130,0.0950)

\PST@Solid(0.1130,0.5749)(0.1130,0.5599)

\rput(0.1130,0.0550){$0$}
\PST@Solid(0.2062,0.0800)(0.2062,0.0950)

\PST@Solid(0.2062,0.5749)(0.2062,0.5599)

\rput(0.2062,0.0550){$1000$}
\PST@Solid(0.2994,0.0800)(0.2994,0.0950)

\PST@Solid(0.2994,0.5749)(0.2994,0.5599)

\rput(0.2994,0.0550){$2000$}
\PST@Solid(0.3926,0.0800)(0.3926,0.0950)

\PST@Solid(0.3926,0.5749)(0.3926,0.5599)

\rput(0.3926,0.0550){$3000$}
\PST@Solid(0.4858,0.0800)(0.4858,0.0950)

\PST@Solid(0.4858,0.5749)(0.4858,0.5599)

\rput(0.4858,0.0550){$4000$}
\PST@Solid(0.5791,0.0800)(0.5791,0.0950)

\PST@Solid(0.5791,0.5749)(0.5791,0.5599)

\rput(0.5791,0.0550){$5000$}
\PST@Solid(0.6723,0.0800)(0.6723,0.0950)

\PST@Solid(0.6723,0.5749)(0.6723,0.5599)

\rput(0.6723,0.0550){$6000$}
\PST@Solid(0.7655,0.0800)(0.7655,0.0950)

\PST@Solid(0.7655,0.5749)(0.7655,0.5599)

\rput(0.7655,0.0550){$7000$}
\PST@Solid(0.8587,0.0800)(0.8587,0.0950)

\PST@Solid(0.8587,0.5749)(0.8587,0.5599)

\rput(0.8587,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5324,0.0175){Number of allocations}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.8249,0.2075){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.8409,0.2075)(0.9199,0.2075)\PST@Solid(0.1369,0.0915)(0.1369,0.0915)(0.1607,0.0976)(0.1846,0.1046)(0.2085,0.1132)(0.2323,0.1229)(0.2562,0.1319)(0.2800,0.1395)
(0.3039,0.1489)(0.3278,0.1609)(0.3516,0.1717)(0.3755,0.1802)(0.3993,0.1920)(0.4232,0.2032)(0.4471,0.2174)(0.4709,0.2271)
(0.4948,0.2416)(0.5187,0.2534)(0.5425,0.2554)(0.5664,0.2766)(0.5902,0.2919)(0.6141,0.2994)(0.6380,0.3204)(0.6618,0.3359)
(0.6857,0.3661)(0.7096,0.3651)(0.7334,0.3831)(0.7573,0.4022)(0.7811,0.4136)(0.8050,0.4245)(0.8289,0.4483)(0.8527,0.4641)
(0.8766,0.4914)
\PST@Plus(0.1369,0.0915)
\PST@Plus(0.1607,0.0976)
\PST@Plus(0.1846,0.1046)
\PST@Plus(0.2085,0.1132)
\PST@Plus(0.2323,0.1229)
\PST@Plus(0.2562,0.1319)
\PST@Plus(0.2800,0.1395)
\PST@Plus(0.3039,0.1489)
\PST@Plus(0.3278,0.1609)
\PST@Plus(0.3516,0.1717)
\PST@Plus(0.3755,0.1802)
\PST@Plus(0.3993,0.1920)
\PST@Plus(0.4232,0.2032)
\PST@Plus(0.4471,0.2174)
\PST@Plus(0.4709,0.2271)
\PST@Plus(0.4948,0.2416)
\PST@Plus(0.5187,0.2534)
\PST@Plus(0.5425,0.2554)
\PST@Plus(0.5664,0.2766)
\PST@Plus(0.5902,0.2919)
\PST@Plus(0.6141,0.2994)
\PST@Plus(0.6380,0.3204)
\PST@Plus(0.6618,0.3359)
\PST@Plus(0.6857,0.3661)
\PST@Plus(0.7096,0.3651)
\PST@Plus(0.7334,0.3831)
\PST@Plus(0.7573,0.4022)
\PST@Plus(0.7811,0.4136)
\PST@Plus(0.8050,0.4245)
\PST@Plus(0.8289,0.4483)
\PST@Plus(0.8527,0.4641)
\PST@Plus(0.8766,0.4914)
\PST@Plus(0.8804,0.2075)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.8249,0.1825){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1825)(0.9199,0.1825)\PST@Solid(0.1369,0.0885)(0.1369,0.0885)(0.1607,0.0946)

\PST@Solid(0.4709,0.1870)(0.4709,0.1870)

\PST@Solid(0.5187,0.2073)(0.5187,0.2073)(0.5425,0.2211)(0.5664,0.2509)(0.5902,0.2325)

\PST@Solid(0.6618,0.2675)(0.6618,0.2675)(0.6857,0.2867)

\PST@Solid(0.7573,0.3602)(0.7573,0.3602)(0.7811,0.3766)(0.8050,0.3852)(0.8289,0.4084)(0.8527,0.3728)(0.8766,0.4443)

\PST@Cross(0.1369,0.0885)
\PST@Cross(0.1607,0.0946)
\PST@Cross(0.4709,0.1870)
\PST@Cross(0.5187,0.2073)
\PST@Cross(0.5425,0.2211)
\PST@Cross(0.5664,0.2509)
\PST@Cross(0.5902,0.2325)
\PST@Cross(0.6618,0.2675)
\PST@Cross(0.6857,0.2867)
\PST@Cross(0.7573,0.3602)
\PST@Cross(0.7811,0.3766)
\PST@Cross(0.8050,0.3852)
\PST@Cross(0.8289,0.4084)
\PST@Cross(0.8527,0.3728)
\PST@Cross(0.8766,0.4443)
\PST@Cross(0.8804,0.1825)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.8249,0.1575){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}


\psset{linecolor=c}
\PST@Solid(0.8409,0.1575)(0.9199,0.1575)\PST@Solid(0.1369,0.0918)(0.1369,0.0918)(0.1607,0.0973)(0.1846,0.1005)(0.2085,0.1101)(0.2323,0.1183)(0.2562,0.1248)(0.2800,0.1230)
(0.3039,0.1374)(0.3278,0.1378)(0.3516,0.1464)(0.3755,0.1536)(0.3993,0.1614)(0.4232,0.1714)(0.4471,0.1830)(0.4709,0.1882)
(0.4948,0.1988)(0.5187,0.2067)(0.5425,0.2175)(0.5664,0.2262)(0.5902,0.2380)(0.6141,0.2420)(0.6380,0.2507)(0.6618,0.2623)

\PST@Star(0.1369,0.0918)
\PST@Star(0.1607,0.0973)
\PST@Star(0.1846,0.1005)
\PST@Star(0.2085,0.1101)
\PST@Star(0.2323,0.1183)
\PST@Star(0.2562,0.1248)
\PST@Star(0.2800,0.1230)
\PST@Star(0.3039,0.1374)
\PST@Star(0.3278,0.1378)
\PST@Star(0.3516,0.1464)
\PST@Star(0.3755,0.1536)
\PST@Star(0.3993,0.1614)
\PST@Star(0.4232,0.1714)
\PST@Star(0.4471,0.1830)
\PST@Star(0.4709,0.1882)
\PST@Star(0.4948,0.1988)
\PST@Star(0.5187,0.2067)
\PST@Star(0.5425,0.2175)
\PST@Star(0.5664,0.2262)
\PST@Star(0.5902,0.2380)
\PST@Star(0.6141,0.2420)
\PST@Star(0.6380,0.2507)
\PST@Star(0.6618,0.2623)
\PST@Star(0.8804,0.1575)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.8249,0.1325){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}


\psset{linecolor=c}
\PST@Solid(0.8409,0.1325)(0.9199,0.1325)\PST@Solid(0.1369,0.0913)(0.1369,0.0913)(0.1607,0.0972)(0.1846,0.1027)(0.2085,0.1094)(0.2323,0.1170)(0.2562,0.1244)(0.2800,0.1313)
(0.3039,0.1384)(0.3278,0.1498)(0.3516,0.1617)(0.3755,0.1704)(0.3993,0.1808)(0.4232,0.1912)(0.4471,0.2048)(0.4709,0.2155)
(0.4948,0.2251)(0.5187,0.2386)(0.5425,0.2500)(0.5664,0.2659)(0.5902,0.2750)(0.6141,0.2868)(0.6380,0.3059)(0.6618,0.3173)
(0.6857,0.3419)(0.7096,0.3581)(0.7334,0.3739)(0.7573,0.3910)(0.7811,0.4088)(0.8050,0.4251)(0.8289,0.4466)(0.8527,0.4657)
(0.8766,0.4904)
\PST@Square(0.1369,0.0913)
\PST@Square(0.1607,0.0972)
\PST@Square(0.1846,0.1027)
\PST@Square(0.2085,0.1094)
\PST@Square(0.2323,0.1170)
\PST@Square(0.2562,0.1244)
\PST@Square(0.2800,0.1313)
\PST@Square(0.3039,0.1384)
\PST@Square(0.3278,0.1498)
\PST@Square(0.3516,0.1617)
\PST@Square(0.3755,0.1704)
\PST@Square(0.3993,0.1808)
\PST@Square(0.4232,0.1912)
\PST@Square(0.4471,0.2048)
\PST@Square(0.4709,0.2155)
\PST@Square(0.4948,0.2251)
\PST@Square(0.5187,0.2386)
\PST@Square(0.5425,0.2500)
\PST@Square(0.5664,0.2659)
\PST@Square(0.5902,0.2750)
\PST@Square(0.6141,0.2868)
\PST@Square(0.6380,0.3059)
\PST@Square(0.6618,0.3173)
\PST@Square(0.6857,0.3419)
\PST@Square(0.7096,0.3581)
\PST@Square(0.7334,0.3739)
\PST@Square(0.7573,0.3910)
\PST@Square(0.7811,0.4088)
\PST@Square(0.8050,0.4251)
\PST@Square(0.8289,0.4466)
\PST@Square(0.8527,0.4657)
\PST@Square(0.8766,0.4904)
\PST@Square(0.8804,0.1325)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.8249,0.1075){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.8409,0.1075)(0.9199,0.1075)\PST@Solid(0.1369,0.0913)(0.1369,0.0913)(0.1607,0.0973)(0.1846,0.1025)(0.2085,0.1090)(0.2323,0.1166)(0.2562,0.1244)(0.2800,0.1314)
(0.3039,0.1391)(0.3278,0.1499)(0.3516,0.1620)(0.3755,0.1698)(0.3993,0.1817)(0.4232,0.1923)(0.4471,0.2063)(0.4709,0.2155)
(0.4948,0.2277)(0.5187,0.2392)(0.5425,0.2496)(0.5664,0.2618)(0.5902,0.2746)(0.6141,0.2871)(0.6380,0.3053)(0.6618,0.3177)
(0.6857,0.3468)(0.7096,0.3563)(0.7334,0.3755)(0.7573,0.3935)(0.7811,0.4065)(0.8050,0.4248)(0.8289,0.4440)(0.8527,0.4427)
(0.8766,0.4889)
\PST@Fillsquare(0.1369,0.0913)
\PST@Fillsquare(0.1607,0.0973)
\PST@Fillsquare(0.1846,0.1025)
\PST@Fillsquare(0.2085,0.1090)
\PST@Fillsquare(0.2323,0.1166)
\PST@Fillsquare(0.2562,0.1244)
\PST@Fillsquare(0.2800,0.1314)
\PST@Fillsquare(0.3039,0.1391)
\PST@Fillsquare(0.3278,0.1499)
\PST@Fillsquare(0.3516,0.1620)
\PST@Fillsquare(0.3755,0.1698)
\PST@Fillsquare(0.3993,0.1817)
\PST@Fillsquare(0.4232,0.1923)
\PST@Fillsquare(0.4471,0.2063)
\PST@Fillsquare(0.4709,0.2155)
\PST@Fillsquare(0.4948,0.2277)
\PST@Fillsquare(0.5187,0.2392)
\PST@Fillsquare(0.5425,0.2496)
\PST@Fillsquare(0.5664,0.2618)
\PST@Fillsquare(0.5902,0.2746)
\PST@Fillsquare(0.6141,0.2871)
\PST@Fillsquare(0.6380,0.3053)
\PST@Fillsquare(0.6618,0.3177)
\PST@Fillsquare(0.6857,0.3468)
\PST@Fillsquare(0.7096,0.3563)
\PST@Fillsquare(0.7334,0.3755)
\PST@Fillsquare(0.7573,0.3935)
\PST@Fillsquare(0.7811,0.4065)
\PST@Fillsquare(0.8050,0.4248)
\PST@Fillsquare(0.8289,0.4440)
\PST@Fillsquare(0.8527,0.4427)
\PST@Fillsquare(0.8766,0.4889)
\PST@Fillsquare(0.8804,0.1075)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1130,0.5749)(0.1130,0.0800)\PST@Solid(0.1130,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1130,0.5749)

\catcode`@=12
\fi
\endpspicture


==> suballoc-vl-page-numalloc=1024.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1450,0.0800)(0.1600,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.1290,0.0800){$0.004$}
\PST@Solid(0.1450,0.1507)(0.1600,0.1507)

\PST@Solid(0.9519,0.1507)(0.9369,0.1507)

\rput[r](0.1290,0.1507){$0.006$}
\PST@Solid(0.1450,0.2214)(0.1600,0.2214)

\PST@Solid(0.9519,0.2214)(0.9369,0.2214)

\rput[r](0.1290,0.2214){$0.008$}
\PST@Solid(0.1450,0.2921)(0.1600,0.2921)

\PST@Solid(0.9519,0.2921)(0.9369,0.2921)

\rput[r](0.1290,0.2921){$0.01$}
\PST@Solid(0.1450,0.3628)(0.1600,0.3628)

\PST@Solid(0.9519,0.3628)(0.9369,0.3628)

\rput[r](0.1290,0.3628){$0.012$}
\PST@Solid(0.1450,0.4335)(0.1600,0.4335)

\PST@Solid(0.9519,0.4335)(0.9369,0.4335)

\rput[r](0.1290,0.4335){$0.014$}
\PST@Solid(0.1450,0.5042)(0.1600,0.5042)

\PST@Solid(0.9519,0.5042)(0.9369,0.5042)

\rput[r](0.1290,0.5042){$0.016$}
\PST@Solid(0.1450,0.5749)(0.1600,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.1290,0.5749){$0.018$}
\PST@Solid(0.1450,0.0800)(0.1450,0.0950)

\PST@Solid(0.1450,0.5749)(0.1450,0.5599)

\rput(0.1450,0.0550){$0$}
\PST@Solid(0.2347,0.0800)(0.2347,0.0950)

\PST@Solid(0.2347,0.5749)(0.2347,0.5599)

\rput(0.2347,0.0550){$1000$}
\PST@Solid(0.3243,0.0800)(0.3243,0.0950)

\PST@Solid(0.3243,0.5749)(0.3243,0.5599)

\rput(0.3243,0.0550){$2000$}
\PST@Solid(0.4140,0.0800)(0.4140,0.0950)

\PST@Solid(0.4140,0.5749)(0.4140,0.5599)

\rput(0.4140,0.0550){$3000$}
\PST@Solid(0.5036,0.0800)(0.5036,0.0950)

\PST@Solid(0.5036,0.5749)(0.5036,0.5599)

\rput(0.5036,0.0550){$4000$}
\PST@Solid(0.5933,0.0800)(0.5933,0.0950)

\PST@Solid(0.5933,0.5749)(0.5933,0.5599)

\rput(0.5933,0.0550){$5000$}
\PST@Solid(0.6829,0.0800)(0.6829,0.0950)

\PST@Solid(0.6829,0.5749)(0.6829,0.5599)

\rput(0.6829,0.0550){$6000$}
\PST@Solid(0.7726,0.0800)(0.7726,0.0950)

\PST@Solid(0.7726,0.5749)(0.7726,0.5599)

\rput(0.7726,0.0550){$7000$}
\PST@Solid(0.8622,0.0800)(0.8622,0.0950)

\PST@Solid(0.8622,0.5749)(0.8622,0.5599)

\rput(0.8622,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5484,0.0175){Allocation size}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.4170,0.5474){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.4330,0.5474)(0.5120,0.5474)\PST@Solid(0.2347,0.1596)(0.2347,0.1596)(0.3243,0.1626)(0.4140,0.1695)(0.5036,0.1680)(0.5933,0.1645)(0.6829,0.1705)(0.7726,0.1591)
(0.8622,0.1658)
\PST@Plus(0.2347,0.1596)
\PST@Plus(0.3243,0.1626)
\PST@Plus(0.4140,0.1695)
\PST@Plus(0.5036,0.1680)
\PST@Plus(0.5933,0.1645)
\PST@Plus(0.6829,0.1705)
\PST@Plus(0.7726,0.1591)
\PST@Plus(0.8622,0.1658)
\PST@Plus(0.4725,0.5474)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.4170,0.5224){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.4330,0.5224)(0.5120,0.5224)\PST@Solid(0.2347,0.1258)(0.2347,0.1258)(0.3243,0.1275)(0.4140,0.1173)(0.5036,0.1224)(0.5933,0.1474)(0.6829,0.1230)(0.7726,0.1441)
(0.8622,0.1401)
\PST@Cross(0.2347,0.1258)
\PST@Cross(0.3243,0.1275)
\PST@Cross(0.4140,0.1173)
\PST@Cross(0.5036,0.1224)
\PST@Cross(0.5933,0.1474)
\PST@Cross(0.6829,0.1230)
\PST@Cross(0.7726,0.1441)
\PST@Cross(0.8622,0.1401)
\PST@Cross(0.4725,0.5224)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.4170,0.4974){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4974)(0.5120,0.4974)\PST@Solid(0.2347,0.2392)(0.2347,0.2392)(0.3243,0.3916)(0.4140,0.2672)(0.5036,0.3247)(0.5933,0.3822)(0.6829,0.3886)(0.7726,0.4563)
(0.8622,0.5477)
\PST@Star(0.2347,0.2392)
\PST@Star(0.3243,0.3916)
\PST@Star(0.4140,0.2672)
\PST@Star(0.5036,0.3247)
\PST@Star(0.5933,0.3822)
\PST@Star(0.6829,0.3886)
\PST@Star(0.7726,0.4563)
\PST@Star(0.8622,0.5477)
\PST@Star(0.4725,0.4974)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.4170,0.4724){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4724)(0.5120,0.4724)\PST@Solid(0.2347,0.2181)(0.2347,0.2181)(0.3243,0.2225)(0.4140,0.2142)(0.5036,0.2291)(0.5933,0.2195)(0.6829,0.2287)(0.7726,0.2281)
(0.8622,0.2213)
\PST@Square(0.2347,0.2181)
\PST@Square(0.3243,0.2225)
\PST@Square(0.4140,0.2142)
\PST@Square(0.5036,0.2291)
\PST@Square(0.5933,0.2195)
\PST@Square(0.6829,0.2287)
\PST@Square(0.7726,0.2281)
\PST@Square(0.8622,0.2213)
\PST@Square(0.4725,0.4724)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.4170,0.4474){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4474)(0.5120,0.4474)\PST@Solid(0.2347,0.2458)(0.2347,0.2458)(0.3243,0.2323)(0.4140,0.2263)(0.5036,0.2283)(0.5933,0.2272)(0.6829,0.2048)(0.7726,0.2234)
(0.8622,0.2279)
\PST@Fillsquare(0.2347,0.2458)
\PST@Fillsquare(0.3243,0.2323)
\PST@Fillsquare(0.4140,0.2263)
\PST@Fillsquare(0.5036,0.2283)
\PST@Fillsquare(0.5933,0.2272)
\PST@Fillsquare(0.6829,0.2048)
\PST@Fillsquare(0.7726,0.2234)
\PST@Fillsquare(0.8622,0.2279)
\PST@Fillsquare(0.4725,0.4474)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)\PST@Solid(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\catcode`@=12
\fi
\endpspicture


==> suballoc-vl-page-size=1000.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=0.15}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linestyle=solid}
\newpsobject{PST@Axes}{psline}{linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Plus}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Cross}{psdot}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Star}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Square}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Fillsquare}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Circle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Fillcircle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Triangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Filltriangle}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@TriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle,dotangle=180}
\newpsobject{PST@FilltriangleD}{psdot}{linewidth=.001,linestyle=solid,dotstyle=triangle*,dotangle=180}
\newpsobject{PST@Diamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdot}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Pentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillpentagon}{psdot}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in}
\pspicture(0.000000,0.000000)(1.000000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\psset{dotscale=1}
\psset{linecap=0,linejoin=0}
\psset{linewidth=0.0015}
\PST@Solid(0.1450,0.0800)(0.1600,0.0800)

\PST@Solid(0.9519,0.0800)(0.9369,0.0800)

\rput[r](0.1290,0.0800){$0$}
\PST@Solid(0.1450,0.1625)(0.1600,0.1625)

\PST@Solid(0.9519,0.1625)(0.9369,0.1625)

\rput[r](0.1290,0.1625){$0.005$}
\PST@Solid(0.1450,0.2450)(0.1600,0.2450)

\PST@Solid(0.9519,0.2450)(0.9369,0.2450)

\rput[r](0.1290,0.2450){$0.01$}
\PST@Solid(0.1450,0.3275)(0.1600,0.3275)

\PST@Solid(0.9519,0.3275)(0.9369,0.3275)

\rput[r](0.1290,0.3275){$0.015$}
\PST@Solid(0.1450,0.4099)(0.1600,0.4099)

\PST@Solid(0.9519,0.4099)(0.9369,0.4099)

\rput[r](0.1290,0.4099){$0.02$}
\PST@Solid(0.1450,0.4924)(0.1600,0.4924)

\PST@Solid(0.9519,0.4924)(0.9369,0.4924)

\rput[r](0.1290,0.4924){$0.025$}
\PST@Solid(0.1450,0.5749)(0.1600,0.5749)

\PST@Solid(0.9519,0.5749)(0.9369,0.5749)

\rput[r](0.1290,0.5749){$0.03$}
\PST@Solid(0.1450,0.0800)(0.1450,0.0950)

\PST@Solid(0.1450,0.5749)(0.1450,0.5599)

\rput(0.1450,0.0550){$0$}
\PST@Solid(0.2347,0.0800)(0.2347,0.0950)

\PST@Solid(0.2347,0.5749)(0.2347,0.5599)

\rput(0.2347,0.0550){$1000$}
\PST@Solid(0.3243,0.0800)(0.3243,0.0950)

\PST@Solid(0.3243,0.5749)(0.3243,0.5599)

\rput(0.3243,0.0550){$2000$}
\PST@Solid(0.4140,0.0800)(0.4140,0.0950)

\PST@Solid(0.4140,0.5749)(0.4140,0.5599)

\rput(0.4140,0.0550){$3000$}
\PST@Solid(0.5036,0.0800)(0.5036,0.0950)

\PST@Solid(0.5036,0.5749)(0.5036,0.5599)

\rput(0.5036,0.0550){$4000$}
\PST@Solid(0.5933,0.0800)(0.5933,0.0950)

\PST@Solid(0.5933,0.5749)(0.5933,0.5599)

\rput(0.5933,0.0550){$5000$}
\PST@Solid(0.6829,0.0800)(0.6829,0.0950)

\PST@Solid(0.6829,0.5749)(0.6829,0.5599)

\rput(0.6829,0.0550){$6000$}
\PST@Solid(0.7726,0.0800)(0.7726,0.0950)

\PST@Solid(0.7726,0.5749)(0.7726,0.5599)

\rput(0.7726,0.0550){$7000$}
\PST@Solid(0.8622,0.0800)(0.8622,0.0950)

\PST@Solid(0.8622,0.5749)(0.8622,0.5599)

\rput(0.8622,0.0550){$8000$}
\PST@Solid(0.9519,0.0800)(0.9519,0.0950)

\PST@Solid(0.9519,0.5749)(0.9519,0.5599)

\rput(0.9519,0.0550){$9000$}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\rput{L}(0.0245,0.3274){ms}
\rput(0.5484,0.0175){Number of allocations}
\newrgbcolor{c}{0.58 0 0.827}
\rput[r](0.4170,0.5474){CUDA}
\newrgbcolor{c}{0.58 0 0.827}


\psset{linecolor=c}
\PST@Solid(0.4330,0.5474)(0.5120,0.5474)\PST@Solid(0.1680,0.1825)(0.1680,0.1825)(0.1909,0.1744)(0.2139,0.1714)(0.2368,0.1831)(0.2598,0.1899)(0.2827,0.1902)(0.3057,0.1913)
(0.3286,0.2062)(0.3516,0.2043)(0.3745,0.2409)(0.3975,0.2104)(0.4204,0.2212)(0.4434,0.2218)(0.4663,0.2211)(0.4893,0.2306)
(0.5122,0.2368)(0.5352,0.2324)(0.5581,0.2392)(0.5811,0.2411)(0.6040,0.2642)(0.6270,0.2496)(0.6499,0.2631)(0.6729,0.2689)
(0.6958,0.2496)(0.7188,0.2600)(0.7417,0.2736)(0.7647,0.2780)(0.7877,0.2753)(0.8106,0.2804)(0.8336,0.2710)(0.8565,0.2787)
(0.8795,0.2974)
\PST@Plus(0.1680,0.1825)
\PST@Plus(0.1909,0.1744)
\PST@Plus(0.2139,0.1714)
\PST@Plus(0.2368,0.1831)
\PST@Plus(0.2598,0.1899)
\PST@Plus(0.2827,0.1902)
\PST@Plus(0.3057,0.1913)
\PST@Plus(0.3286,0.2062)
\PST@Plus(0.3516,0.2043)
\PST@Plus(0.3745,0.2409)
\PST@Plus(0.3975,0.2104)
\PST@Plus(0.4204,0.2212)
\PST@Plus(0.4434,0.2218)
\PST@Plus(0.4663,0.2211)
\PST@Plus(0.4893,0.2306)
\PST@Plus(0.5122,0.2368)
\PST@Plus(0.5352,0.2324)
\PST@Plus(0.5581,0.2392)
\PST@Plus(0.5811,0.2411)
\PST@Plus(0.6040,0.2642)
\PST@Plus(0.6270,0.2496)
\PST@Plus(0.6499,0.2631)
\PST@Plus(0.6729,0.2689)
\PST@Plus(0.6958,0.2496)
\PST@Plus(0.7188,0.2600)
\PST@Plus(0.7417,0.2736)
\PST@Plus(0.7647,0.2780)
\PST@Plus(0.7877,0.2753)
\PST@Plus(0.8106,0.2804)
\PST@Plus(0.8336,0.2710)
\PST@Plus(0.8565,0.2787)
\PST@Plus(0.8795,0.2974)
\PST@Plus(0.4725,0.5474)
\newrgbcolor{c}{0 0.619 0.45}
\rput[r](0.4170,0.5224){Deoptimised CUDA}
\newrgbcolor{c}{0 0.619 0.45}

\psset{linecolor=c}
\PST@Solid(0.4330,0.5224)(0.5120,0.5224)\PST@Solid(0.1680,0.1514)(0.1680,0.1514)(0.1909,0.1613)(0.2139,0.1544)(0.2368,0.1673)(0.2598,0.1927)(0.2827,0.1711)(0.3057,0.1707)
(0.3286,0.1764)(0.3516,0.1761)(0.3745,0.1836)(0.3975,0.2056)(0.4204,0.1901)(0.4434,0.1963)(0.4663,0.1975)(0.4893,0.2015)
(0.5122,0.2699)(0.5352,0.2110)(0.5581,0.2122)(0.5811,0.2170)(0.6040,0.2182)(0.6270,0.2151)(0.6499,0.2202)(0.6729,0.2172)
(0.6958,0.2302)(0.7188,0.2234)(0.7417,0.2280)(0.7647,0.2462)(0.7877,0.2570)(0.8106,0.2555)(0.8336,0.2575)(0.8565,0.2700)
(0.8795,0.2614)
\PST@Cross(0.1680,0.1514)
\PST@Cross(0.1909,0.1613)
\PST@Cross(0.2139,0.1544)
\PST@Cross(0.2368,0.1673)
\PST@Cross(0.2598,0.1927)
\PST@Cross(0.2827,0.1711)
\PST@Cross(0.3057,0.1707)
\PST@Cross(0.3286,0.1764)
\PST@Cross(0.3516,0.1761)
\PST@Cross(0.3745,0.1836)
\PST@Cross(0.3975,0.2056)
\PST@Cross(0.4204,0.1901)
\PST@Cross(0.4434,0.1963)
\PST@Cross(0.4663,0.1975)
\PST@Cross(0.4893,0.2015)
\PST@Cross(0.5122,0.2699)
\PST@Cross(0.5352,0.2110)
\PST@Cross(0.5581,0.2122)
\PST@Cross(0.5811,0.2170)
\PST@Cross(0.6040,0.2182)
\PST@Cross(0.6270,0.2151)
\PST@Cross(0.6499,0.2202)
\PST@Cross(0.6729,0.2172)
\PST@Cross(0.6958,0.2302)
\PST@Cross(0.7188,0.2234)
\PST@Cross(0.7417,0.2280)
\PST@Cross(0.7647,0.2462)
\PST@Cross(0.7877,0.2570)
\PST@Cross(0.8106,0.2555)
\PST@Cross(0.8336,0.2575)
\PST@Cross(0.8565,0.2700)
\PST@Cross(0.8795,0.2614)
\PST@Cross(0.4725,0.5224)
\newrgbcolor{c}{0.337 0.705 0.913}
\rput[r](0.4170,0.4974){Adaptive C++}
\newrgbcolor{c}{0.337 0.705 0.913}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4974)(0.5120,0.4974)\PST@Solid(0.1680,0.2402)(0.1680,0.2402)(0.1909,0.2295)(0.2139,0.2180)(0.2368,0.2203)(0.2598,0.3231)(0.2827,0.2493)(0.3057,0.3103)
(0.3286,0.3908)
\PST@Solid(0.3286,0.3908)(0.3286,0.5749)

\PST@Star(0.1680,0.2402)
\PST@Star(0.1909,0.2295)
\PST@Star(0.2139,0.2180)
\PST@Star(0.2368,0.2203)
\PST@Star(0.2598,0.3231)
\PST@Star(0.2827,0.2493)
\PST@Star(0.3057,0.3103)
\PST@Star(0.3286,0.3908)
\PST@Star(0.4725,0.4974)
\newrgbcolor{c}{0.901 0.623 0}
\rput[r](0.4170,0.4724){OneAPI on Intel}
\newrgbcolor{c}{0.901 0.623 0}


\psset{linecolor=c}
\PST@Solid(0.4330,0.4724)(0.5120,0.4724)\PST@Solid(0.1680,0.2036)(0.1680,0.2036)(0.1909,0.2028)(0.2139,0.2059)(0.2368,0.2104)(0.2598,0.2185)(0.2827,0.2230)(0.3057,0.2201)
(0.3286,0.2458)(0.3516,0.2432)(0.3745,0.2545)(0.3975,0.2590)(0.4204,0.2791)(0.4434,0.2799)(0.4663,0.2811)(0.4893,0.2955)
(0.5122,0.3157)(0.5352,0.3116)(0.5581,0.3250)(0.5811,0.3381)(0.6040,0.3532)(0.6270,0.3445)(0.6499,0.3545)(0.6729,0.3870)
(0.6958,0.3837)(0.7188,0.3859)(0.7417,0.3890)(0.7647,0.4100)(0.7877,0.4001)(0.8106,0.4256)(0.8336,0.4213)(0.8565,0.4575)
(0.8795,0.4810)
\PST@Square(0.1680,0.2036)
\PST@Square(0.1909,0.2028)
\PST@Square(0.2139,0.2059)
\PST@Square(0.2368,0.2104)
\PST@Square(0.2598,0.2185)
\PST@Square(0.2827,0.2230)
\PST@Square(0.3057,0.2201)
\PST@Square(0.3286,0.2458)
\PST@Square(0.3516,0.2432)
\PST@Square(0.3745,0.2545)
\PST@Square(0.3975,0.2590)
\PST@Square(0.4204,0.2791)
\PST@Square(0.4434,0.2799)
\PST@Square(0.4663,0.2811)
\PST@Square(0.4893,0.2955)
\PST@Square(0.5122,0.3157)
\PST@Square(0.5352,0.3116)
\PST@Square(0.5581,0.3250)
\PST@Square(0.5811,0.3381)
\PST@Square(0.6040,0.3532)
\PST@Square(0.6270,0.3445)
\PST@Square(0.6499,0.3545)
\PST@Square(0.6729,0.3870)
\PST@Square(0.6958,0.3837)
\PST@Square(0.7188,0.3859)
\PST@Square(0.7417,0.3890)
\PST@Square(0.7647,0.4100)
\PST@Square(0.7877,0.4001)
\PST@Square(0.8106,0.4256)
\PST@Square(0.8336,0.4213)
\PST@Square(0.8565,0.4575)
\PST@Square(0.8795,0.4810)
\PST@Square(0.4725,0.4724)
\newrgbcolor{c}{0.941 0.894 0.258}
\rput[r](0.4170,0.4474){OneAPI on NVidia}
\newrgbcolor{c}{0.941 0.894 0.258}

\psset{linecolor=c}
\PST@Solid(0.4330,0.4474)(0.5120,0.4474)\PST@Solid(0.1680,0.1950)(0.1680,0.1950)(0.1909,0.1992)(0.2139,0.2002)(0.2368,0.2233)(0.2598,0.2128)(0.2827,0.2175)(0.3057,0.2317)
(0.3286,0.2455)(0.3516,0.2406)(0.3745,0.2509)(0.3975,0.2556)(0.4204,0.2659)(0.4434,0.2818)(0.4663,0.2845)(0.4893,0.2896)
(0.5122,0.3248)(0.5352,0.3068)(0.5581,0.3248)(0.5811,0.3310)(0.6040,0.3486)(0.6270,0.3488)(0.6499,0.3895)(0.6729,0.3574)
(0.6958,0.4035)(0.7188,0.3781)(0.7417,0.4020)(0.7647,0.3906)(0.7877,0.3969)(0.8106,0.4053)(0.8336,0.4233)(0.8565,0.4470)
(0.8795,0.4656)
\PST@Fillsquare(0.1680,0.1950)
\PST@Fillsquare(0.1909,0.1992)
\PST@Fillsquare(0.2139,0.2002)
\PST@Fillsquare(0.2368,0.2233)
\PST@Fillsquare(0.2598,0.2128)
\PST@Fillsquare(0.2827,0.2175)
\PST@Fillsquare(0.3057,0.2317)
\PST@Fillsquare(0.3286,0.2455)
\PST@Fillsquare(0.3516,0.2406)
\PST@Fillsquare(0.3745,0.2509)
\PST@Fillsquare(0.3975,0.2556)
\PST@Fillsquare(0.4204,0.2659)
\PST@Fillsquare(0.4434,0.2818)
\PST@Fillsquare(0.4663,0.2845)
\PST@Fillsquare(0.4893,0.2896)
\PST@Fillsquare(0.5122,0.3248)
\PST@Fillsquare(0.5352,0.3068)
\PST@Fillsquare(0.5581,0.3248)
\PST@Fillsquare(0.5811,0.3310)
\PST@Fillsquare(0.6040,0.3486)
\PST@Fillsquare(0.6270,0.3488)
\PST@Fillsquare(0.6499,0.3895)
\PST@Fillsquare(0.6729,0.3574)
\PST@Fillsquare(0.6958,0.4035)
\PST@Fillsquare(0.7188,0.3781)
\PST@Fillsquare(0.7417,0.4020)
\PST@Fillsquare(0.7647,0.3906)
\PST@Fillsquare(0.7877,0.3969)
\PST@Fillsquare(0.8106,0.4053)
\PST@Fillsquare(0.8336,0.4233)
\PST@Fillsquare(0.8565,0.4470)
\PST@Fillsquare(0.8795,0.4656)
\PST@Fillsquare(0.4725,0.4474)
\psset{linewidth=0.0030}
\psset{linewidth=0.0015}

\psset{linecolor=black}
\PST@Solid(0.1450,0.5749)(0.1450,0.0800)\PST@Solid(0.1450,0.0800)(0.9519,0.0800)(0.9519,0.5749)(0.1450,0.5749)

\catcode`@=12
\fi
\endpspicture

